Variational multiscale turbulence modelling in a high order spectral element method

One of the more promising recent approaches to turbulence modelling is the Variational Multiscale Large Eddy Simulation (VMS LES) method proposed by Hughes et al. [Comp. Visual. Sci., vol. 3, pp. 47-59, 2000]. This method avoids several conceptual issues of traditional filter-based LES by employing a priori scale partitioning in the discretization of the Navier-Stokes equations. Most applications of VMS LES reported to date have been based on hierarchical bases, in particular global spectral methods, in which scale partitioning is straightforward. In the present work we describe the implementation of the methodology in a three-dimensional high-order spectral element method with a nodal basis. We report results from coarse grid simulations of turbulent channel flow at different Reynolds numbers to assess the performance of the model. Key words: Large eddy simulation, variational multiscale method, spectral element method, incompressible flow 1991 MSC: 76F65, 65M60, 65M70 PACS: 47.27.Eq, 02.70.Hm, 02.70.Dh

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: scalesepration.eps
%%Creator: fig2dev Version 3.2 Patchlevel 3d
%%CreationDate: Mon Oct  7 21:11:26 2002
%%For: thg@cfd-lap.ffi.no (Thor Gjesdal)
%%BoundingBox: 0 0 344 236
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 236 moveto 0 0 lineto 344 0 lineto 344 236 lineto closepath clip newpath
-52.9 306.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
%
% Fig objects follow
%
% Polyline
7.500 slw
n 6596 3600 m 6604 3600 l gs col0 s gr
% Polyline
n 6596 3600 m 6604 3600 l gs col0 s gr
% Polyline
15.000 slw
n 2700 4800 m
 2700 1800 l gs col1 s gr 
% Polyline
n 3900 4800 m
 3900 1800 l gs col1 s gr 
% Polyline
30.000 slw
gs  clippath
6015 4845 m 6015 4755 l 5822 4755 l 5972 4800 l 5822 4845 l cp
1245 1185 m 1155 1185 l 1155 1378 l 1200 1228 l 1245 1378 l cp
eoclip
n 1200 1200 m 1200 4800 l
 6000 4800 l gs col0 s gr gr

% arrowhead
15.000 slw
n 1245 1378 m 1200 1228 l 1155 1378 l  col0 s
% arrowhead
n 5822 4845 m 5972 4800 l 5822 4755 l  col0 s
% Polyline
2 slj
n 1575 2700 m 1577 2697 l 1582 2691 l 1591 2679 l 1604 2664 l 1620 2644 l
 1638 2621 l 1658 2597 l 1677 2574 l 1697 2551 l 1715 2529 l
 1733 2510 l 1749 2492 l 1765 2477 l 1780 2462 l 1795 2449 l
 1810 2437 l 1825 2425 l 1841 2414 l 1857 2403 l 1874 2392 l
 1891 2381 l 1910 2371 l 1930 2361 l 1950 2351 l 1971 2341 l
 1993 2332 l 2015 2323 l 2037 2315 l 2059 2307 l 2081 2301 l
 2103 2294 l 2124 2289 l 2146 2284 l 2167 2279 l 2188 2275 l
 2202 2272 l 2217 2270 l 2232 2268 l 2248 2267 l 2265 2266 l
 2282 2266 l 2301 2266 l 2320 2268 l 2340 2270 l 2362 2274 l
 2384 2278 l 2408 2284 l 2433 2292 l 2459 2300 l 2486 2310 l
 2514 2322 l 2543 2335 l 2573 2350 l 2604 2366 l 2636 2384 l
 2669 2403 l 2703 2424 l 2738 2447 l 2774 2471 l 2811 2497 l
 2850 2525 l 2876 2544 l 2903 2565 l 2931 2586 l 2960 2608 l
 2989 2632 l 3019 2656 l 3051 2681 l 3083 2707 l 3116 2735 l
 3150 2763 l 3184 2792 l 3219 2822 l 3255 2853 l 3292 2884 l
 3329 2917 l 3366 2950 l 3404 2983 l 3442 3017 l 3480 3051 l
 3518 3085 l 3556 3120 l 3594 3155 l 3631 3189 l 3668 3224 l
 3705 3258 l 3741 3292 l 3776 3325 l 3810 3358 l 3844 3390 l
 3877 3422 l 3909 3453 l 3940 3484 l 3969 3514 l 3998 3542 l
 4026 3571 l 4053 3598 l 4079 3625 l 4103 3650 l 4127 3676 l
 4150 3700 l 4183 3736 l 4214 3771 l 4243 3804 l 4271 3837 l
 4296 3868 l 4320 3899 l 4343 3930 l 4365 3961 l 4385 3992 l
 4406 4023 l 4425 4055 l 4444 4087 l 4462 4119 l 4480 4152 l
 4496 4184 l 4512 4214 l 4526 4243 l 4539 4269 l 4549 4292 l
 4558 4311 l 4565 4326 l 4570 4337 l 4573 4344 l 4574 4348 l

 4575 4350 l gs col4 s gr 
/Times-BoldItalic ff 240.00 scf sf
1050 2100 m
gs 1 -1 sc  90.0 rot (E\(k\)) col0 sh gr
/Times-BoldItalic ff 240.00 scf sf
5100 5100 m
gs 1 -1 sc (k) col0 sh gr
/Times-Bold ff 240.00 scf sf
4500 3600 m
gs 1 -1 sc (Unresolved) col1 sh gr
/Times-Bold ff 240.00 scf sf
1500 3600 m
gs 1 -1 sc (Large) col1 sh gr
/Times-Bold ff 240.00 scf sf
3000 3600 m
gs 1 -1 sc (Small) col1 sh gr
$F2psEnd
rs


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: filter2d.eps
%%Creator: fig2dev Version 3.2 Patchlevel 3d
%%CreationDate: Thu Apr  6 13:19:06 2006
%%For: cew@yoricklap.ffi.no (Carl Erik Wasberg)
%%BoundingBox: 0 0 760 328
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 328 moveto 0 0 lineto 760 0 lineto 760 328 lineto closepath clip newpath
-141.5 434.5 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#055 /minus 8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /hyphen 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Italic /Times-Italic-iso isovec ReEncode
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
%
% Fig objects follow
%
/Times-Italic-iso ff 210.00 scf sf
2670 2108 m
gs 1 -1 sc (y) col0 sh gr
/Times-Italic-iso ff 270.00 scf sf
2550 2025 m
gs 1 -1 sc (k) col0 sh gr
/Times-Italic-iso ff 270.00 scf sf
7500 6900 m
gs 1 -1 sc (k) col0 sh gr
/Times-Italic-iso ff 210.00 scf sf
7620 6983 m
gs 1 -1 sc (x) col0 sh gr
/Times-Italic-iso ff 210.00 scf sf
9870 2108 m
gs 1 -1 sc (y) col0 sh gr
/Times-Italic-iso ff 270.00 scf sf
9750 2025 m
gs 1 -1 sc (k) col0 sh gr
/Times-Italic-iso ff 270.00 scf sf
14700 6900 m
gs 1 -1 sc (k) col0 sh gr
/Times-Italic-iso ff 210.00 scf sf
14820 6983 m
gs 1 -1 sc (x) col0 sh gr
/Symbol ff 360.00 scf sf
5775 3675 m
gs 1 -1 sc (\304) col0 sh gr
/Times-Italic-iso ff 270.00 scf sf
5625 3750 m
gs 1 -1 sc (y) col0 sh gr
/Times-Italic-iso ff 270.00 scf sf
6225 3750 m
gs 1 -1 sc (x) col0 sh gr
/Times-Italic-iso ff 360.00 scf sf
5325 3675 m
gs 1 -1 sc (\(S     S  \)) col0 sh gr
/Symbol ff 360.00 scf sf
3408 6093 m
gs 1 -1 sc (\304) col0 sh gr
% Polyline
7.500 slw
n 7200 7200 m
 7200 2400 l gs col0 s gr 
% Polyline
n 2400 2400 m
 7200 2400 l gs col0 s gr 
% Polyline
gs  clippath
2430 1785 m 2370 1785 l 2370 1937 l 2400 1817 l 2430 1937 l cp
eoclip
n 2400 7200 m
 2400 1800 l gs col0 s gr gr

% arrowhead
n 2430 1937 m 2400 1817 l 2370 1937 l  col0 s
% Polyline
gs  clippath
7815 7230 m 7815 7170 l 7663 7170 l 7783 7200 l 7663 7230 l cp
eoclip
n 2400 7200 m
 7800 7200 l gs col0 s gr gr

% arrowhead
n 7663 7230 m 7783 7200 l 7663 7170 l  col0 s
% Polyline
 [120] 0 sd
n 2400 4800 m
 7200 4800 l gs col0 s gr  [] 0 sd
% Polyline
 [120] 0 sd
n 4800 7200 m
 4800 2400 l gs col0 s gr  [] 0 sd
% Polyline
n 14400 7200 m
 14400 2400 l gs col0 s gr 
% Polyline
n 9600 2400 m
 14400 2400 l gs col0 s gr 
% Polyline
gs  clippath
9630 1785 m 9570 1785 l 9570 1937 l 9600 1817 l 9630 1937 l cp
eoclip
n 9600 7200 m
 9600 1800 l gs col0 s gr gr

% arrowhead
n 9630 1937 m 9600 1817 l 9570 1937 l  col0 s
% Polyline
gs  clippath
15015 7230 m 15015 7170 l 14863 7170 l 14983 7200 l 14863 7230 l cp
eoclip
n 9600 7200 m
 15000 7200 l gs col0 s gr gr

% arrowhead
n 14863 7230 m 14983 7200 l 14863 7170 l  col0 s
% Polyline
 [120] 0 sd
n 9600 4800 m 12000 4800 l
 12000 7200 l gs col0 s gr  [] 0 sd
/Times-Italic-iso ff 360.00 scf sf
10725 6075 m
gs 1 -1 sc (L) col0 sh gr
/Times-Italic-iso ff 360.00 scf sf
12150 4125 m
gs 1 -1 sc (S = I - L) col0 sh gr
/Times-Italic-iso ff 270.00 scf sf
3225 6150 m
gs 1 -1 sc (y) col0 sh gr
/Times-Italic-iso ff 270.00 scf sf
3975 6150 m
gs 1 -1 sc (x) col0 sh gr
/Times-Italic-iso ff 360.00 scf sf
2895 6075 m
gs 1 -1 sc (\(L      L  \)) col0 sh gr
$F2psEnd
rs


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: scalepart.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 11:01:41 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (-0.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1168 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1168 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (-0.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1616 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1616 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2064 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2512 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2512 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2960 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2960 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.6)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3408 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.8)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3856 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3856 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4304 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4304 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4752 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1423 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1423 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2417 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2417 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 5)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3411 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3411 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4406 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4406 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 15)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5400 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5400 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6394 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6394 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 25)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 240.0 0.0 true true 1 (f)]
[(Helvetica) 240.0 120.0 false true 2 (^)]
[(Helvetica) 192.0 -72.0 true true 0 (k)]
] -96.0 MCshow
grestore
grestore
LTb
4008 120 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (k)]
] -80.0 MCshow
grestore
1.500 UP
1.000 UL
LT0
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Original flat spectrum)]
] -80.0 MRshow
grestore
LT0
5834 4569 M
670 0 V
1423 3856 M
199 0 V
199 0 V
198 0 V
199 0 V
199 0 V
199 0 V
199 0 V
199 0 V
199 0 V
198 0 V
199 0 V
199 0 V
4008 1616 L
199 0 V
199 0 V
199 0 V
198 0 V
199 0 V
199 0 V
199 0 V
199 0 V
199 0 V
199 0 V
198 0 V
199 0 V
199 0 V
1.500 UP
1.000 UL
LT1
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Large scale spectrum)]
] -80.0 MRshow
grestore
LT1
5834 4329 M
670 0 V
1423 3911 M
199 75 V
199 44 V
198 18 V
199 -8 V
199 13 V
199 210 V
199 -298 V
199 -68 V
199 -267 V
198 -428 V
199 -424 V
199 -413 V
199 -160 V
199 217 V
199 110 V
199 -77 V
198 -189 V
199 -237 V
199 -66 V
199 171 V
199 100 V
199 -44 V
199 -138 V
198 -117 V
199 23 V
199 140 V
1423 3911 Pls
1622 3986 Pls
1821 4030 Pls
2019 4048 Pls
2218 4040 Pls
2417 4053 Pls
2616 4263 Pls
2815 3965 Pls
3014 3897 Pls
3213 3630 Pls
3411 3202 Pls
3610 2778 Pls
3809 2365 Pls
4008 2205 Pls
4207 2422 Pls
4406 2532 Pls
4605 2455 Pls
4803 2266 Pls
5002 2029 Pls
5201 1963 Pls
5400 2134 Pls
5599 2234 Pls
5798 2190 Pls
5997 2052 Pls
6195 1935 Pls
6394 1958 Pls
6593 2098 Pls
6169 4329 Pls
1.500 UP
1.000 UL
LT2
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Small scale spectrum)]
] -80.0 MRshow
grestore
LT2
5834 4089 M
670 0 V
1423 1509 M
199 -68 V
199 -31 V
198 -12 V
199 2 V
199 -25 V
2616 960 L
199 367 V
199 99 V
199 284 V
198 403 V
199 337 V
199 736 V
4008 1343 L
199 -317 V
4406 884 L
199 104 V
198 252 V
199 237 V
199 -235 V
199 -153 V
199 -99 V
199 47 V
199 147 V
198 60 V
199 -25 V
199 -124 V
1423 1509 Crs
1622 1441 Crs
1821 1410 Crs
2019 1398 Crs
2218 1400 Crs
2417 1375 Crs
2616 960 Crs
2815 1327 Crs
3014 1426 Crs
3213 1710 Crs
3411 2113 Crs
3610 2450 Crs
3809 3186 Crs
4008 1343 Crs
4207 1026 Crs
4406 884 Crs
4605 988 Crs
4803 1240 Crs
5002 1477 Crs
5201 1242 Crs
5400 1089 Crs
5599 990 Crs
5798 1037 Crs
5997 1184 Crs
6195 1244 Crs
6394 1219 Crs
6593 1095 Crs
6169 4089 Crs
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ygrids.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:00:05 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -60 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 180 scalefont setfont
1.000 UL
LTb
306 540 M
0 63 V
0 4221 R
0 -63 V
stroke
306 360 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 ( 0)]
] -60.0 MCshow
grestore
1.000 UL
LTb
1624 540 M
0 63 V
0 4221 R
0 -63 V
stroke
1624 360 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 ( 20)]
] -60.0 MCshow
grestore
1.000 UL
LTb
2941 540 M
0 63 V
0 4221 R
0 -63 V
stroke
2941 360 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 ( 40)]
] -60.0 MCshow
grestore
1.000 UL
LTb
4259 540 M
0 63 V
0 4221 R
0 -63 V
stroke
4259 360 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 ( 60)]
] -60.0 MCshow
grestore
1.000 UL
LTb
5576 540 M
0 63 V
0 4221 R
0 -63 V
stroke
5576 360 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 ( 80)]
] -60.0 MCshow
grestore
1.000 UL
LTb
6894 540 M
0 63 V
0 4221 R
0 -63 V
stroke
6894 360 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 ( 100)]
] -60.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
306 540 M
6588 0 V
0 4284 V
-6588 0 V
306 540 L
LTb
3600 90 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (y)]
[(Helvetica) 144.0 90.0 true true 0 (+)]
] -78.0 MCshow
grestore
1.000 UP
LTb
965 4610 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (Re)]
[(Symbol) 144.0 -54.0 true true 0 (t)]
[(Helvetica) 180.0 0.0 true true 0 ( = 180: Moser et al, Chebyshev, N=129:)]
] -42.0 MLshow
grestore
LTb
965 4120 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (Re)]
[(Symbol) 144.0 -54.0 true true 0 (t)]
[(Helvetica) 180.0 0.0 true true 0 ( = 180: Present DNS, SEM, N=8, K=16, 113 pts:)]
] -42.0 MLshow
grestore
LTb
965 3600 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (Re)]
[(Symbol) 144.0 -54.0 true true 0 (t)]
[(Helvetica) 180.0 0.0 true true 0 ( = 180: Coarse-36, SEM, N=7, K=6, 24 pts:)]
] -42.0 MLshow
grestore
LTb
965 3080 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (Re)]
[(Symbol) 144.0 -54.0 true true 0 (t)]
[(Helvetica) 180.0 0.0 true true 0 ( = 180: Coarse-24, SEM, N=7, K=4, 24 pts:)]
] -42.0 MLshow
grestore
LTb
965 2529 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (Re)]
[(Symbol) 144.0 -54.0 true true 0 (t)]
[(Helvetica) 180.0 0.0 true true 0 ( = 550: del )]
[(Helvetica) 180.0 0.0 true true 1 (A)]
[(Helvetica) 180.0 63.0 false true 2 (')]
[(Helvetica) 180.0 0.0 true true 0 (lamo et al, Chebyshev, N=257:)]
] -63.0 MLshow
grestore
LTb
965 2039 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (Re)]
[(Symbol) 144.0 -54.0 true true 0 (t)]
[(Helvetica) 180.0 0.0 true true 0 ( = 550: Coarse-42, SEM, N=7, K=7, 42 pts:)]
] -42.0 MLshow
grestore
LTb
965 1489 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (Re)]
[(Symbol) 144.0 -54.0 true true 0 (t)]
[(Helvetica) 180.0 0.0 true true 0 ( = 950: del )]
[(Helvetica) 180.0 0.0 true true 1 (A)]
[(Helvetica) 180.0 63.0 false true 2 (')]
[(Helvetica) 180.0 0.0 true true 0 (lamo et al, Chebyshev, N=385:)]
] -63.0 MLshow
grestore
LTb
965 999 M
gsave 0 setgray
[ [(Helvetica) 180.0 0.0 true true 0 (Re)]
[(Symbol) 144.0 -54.0 true true 0 (t)]
[(Helvetica) 180.0 0.0 true true 0 ( = 950: Coarse-60, SEM, N=7, K=10, 60 pts:)]
] -42.0 MLshow
grestore
3.000 UP
1.000 UL
LT0
306 4396 M
4 0 V
10 0 V
18 0 V
25 0 V
32 0 V
39 0 V
47 0 V
53 0 V
60 0 V
67 0 V
75 0 V
81 0 V
88 0 V
94 0 V
102 0 V
108 0 V
114 0 V
122 0 V
127 0 V
134 0 V
141 0 V
146 0 V
153 0 V
159 0 V
164 0 V
171 0 V
176 0 V
182 0 V
187 0 V
193 0 V
198 0 V
203 0 V
209 0 V
213 0 V
218 0 V
223 0 V
227 0 V
231 0 V
236 0 V
240 0 V
244 0 V
248 0 V
251 0 V
255 0 V
259 0 V
61 0 V
306 4396 Pls
310 4396 Pls
320 4396 Pls
338 4396 Pls
363 4396 Pls
395 4396 Pls
434 4396 Pls
481 4396 Pls
534 4396 Pls
594 4396 Pls
661 4396 Pls
736 4396 Pls
817 4396 Pls
905 4396 Pls
999 4396 Pls
1101 4396 Pls
1209 4396 Pls
1323 4396 Pls
1445 4396 Pls
1572 4396 Pls
1706 4396 Pls
1847 4396 Pls
1993 4396 Pls
2146 4396 Pls
2305 4396 Pls
2469 4396 Pls
2640 4396 Pls
2816 4396 Pls
2998 4396 Pls
3185 4396 Pls
3378 4396 Pls
3576 4396 Pls
3779 4396 Pls
3988 4396 Pls
4201 4396 Pls
4419 4396 Pls
4642 4396 Pls
4869 4396 Pls
5100 4396 Pls
5336 4396 Pls
5576 4396 Pls
5820 4396 Pls
6068 4396 Pls
6319 4396 Pls
6574 4396 Pls
6833 4396 Pls
3.000 UP
1.000 UL
LT0
306 3875 M
7 0 V
14 0 V
20 0 V
22 0 V
19 0 V
15 0 V
6 0 V
28 0 V
61 0 V
84 0 V
91 0 V
83 0 V
61 0 V
28 0 V
55 0 V
121 0 V
164 0 V
181 0 V
164 0 V
121 0 V
55 0 V
84 0 V
185 0 V
251 0 V
276 0 V
252 0 V
184 0 V
85 0 V
113 0 V
247 0 V
337 0 V
370 0 V
337 0 V
247 0 V
113 0 V
139 0 V
303 0 V
414 0 V
454 0 V
414 0 V
303 0 V
80 0 V
306 3875 Pls
313 3875 Pls
327 3875 Pls
347 3875 Pls
369 3875 Pls
388 3875 Pls
403 3875 Pls
409 3875 Pls
437 3875 Pls
498 3875 Pls
582 3875 Pls
673 3875 Pls
756 3875 Pls
817 3875 Pls
845 3875 Pls
900 3875 Pls
1021 3875 Pls
1185 3875 Pls
1366 3875 Pls
1530 3875 Pls
1651 3875 Pls
1706 3875 Pls
1790 3875 Pls
1975 3875 Pls
2226 3875 Pls
2502 3875 Pls
2754 3875 Pls
2938 3875 Pls
3023 3875 Pls
3136 3875 Pls
3383 3875 Pls
3720 3875 Pls
4090 3875 Pls
4427 3875 Pls
4674 3875 Pls
4787 3875 Pls
4926 3875 Pls
5229 3875 Pls
5643 3875 Pls
6097 3875 Pls
6511 3875 Pls
6814 3875 Pls
6.000 UP
1.000 UL
LT0
306 3875 M
103 0 V
436 0 V
861 0 V
1317 0 V
1764 0 V
2107 0 V
306 3875 Pls
409 3875 Pls
845 3875 Pls
1706 3875 Pls
3023 3875 Pls
4787 3875 Pls
3.000 UP
1.000 UL
LT0
306 3355 M
135 0 V
287 0 V
372 0 V
373 0 V
287 0 V
135 0 V
368 0 V
784 0 V
1018 0 V
1017 0 V
785 0 V
368 0 V
503 0 V
156 0 V
306 3355 Pls
441 3355 Pls
728 3355 Pls
1100 3355 Pls
1473 3355 Pls
1760 3355 Pls
1895 3355 Pls
2263 3355 Pls
3047 3355 Pls
4065 3355 Pls
5082 3355 Pls
5867 3355 Pls
6235 3355 Pls
6738 3355 Pls
6.000 UP
1.000 UL
LT0
306 3355 M
1589 0 V
4340 0 V
659 0 V
306 3355 Pls
1895 3355 Pls
6235 3355 Pls
3.000 UP
1.000 UL
LT0
306 2835 M
295 0 V
627 0 V
815 0 V
814 0 V
627 0 V
295 0 V
712 0 V
1515 0 V
888 0 V
306 2835 Pls
601 2835 Pls
1228 2835 Pls
2043 2835 Pls
2857 2835 Pls
3484 2835 Pls
3779 2835 Pls
4491 2835 Pls
6006 2835 Pls
6.000 UP
1.000 UL
LT0
306 2835 M
3473 0 V
3115 0 V
306 2835 Pls
3779 2835 Pls
3.000 UP
1.000 UL
LT0
306 2315 M
3 0 V
8 0 V
14 0 V
18 0 V
25 0 V
30 0 V
36 0 V
41 0 V
46 0 V
51 0 V
58 0 V
62 0 V
68 0 V
73 0 V
79 0 V
84 0 V
90 0 V
94 0 V
100 0 V
106 0 V
110 0 V
116 0 V
122 0 V
126 0 V
132 0 V
137 0 V
142 0 V
147 0 V
152 0 V
158 0 V
162 0 V
168 0 V
173 0 V
178 0 V
182 0 V
188 0 V
193 0 V
197 0 V
202 0 V
208 0 V
211 0 V
217 0 V
222 0 V
226 0 V
231 0 V
236 0 V
240 0 V
245 0 V
249 0 V
232 0 V
306 2315 Pls
309 2315 Pls
317 2315 Pls
331 2315 Pls
349 2315 Pls
374 2315 Pls
404 2315 Pls
440 2315 Pls
481 2315 Pls
527 2315 Pls
578 2315 Pls
636 2315 Pls
698 2315 Pls
766 2315 Pls
839 2315 Pls
918 2315 Pls
1002 2315 Pls
1092 2315 Pls
1186 2315 Pls
1286 2315 Pls
1392 2315 Pls
1502 2315 Pls
1618 2315 Pls
1740 2315 Pls
1866 2315 Pls
1998 2315 Pls
2135 2315 Pls
2277 2315 Pls
2424 2315 Pls
2576 2315 Pls
2734 2315 Pls
2896 2315 Pls
3064 2315 Pls
3237 2315 Pls
3415 2315 Pls
3597 2315 Pls
3785 2315 Pls
3978 2315 Pls
4175 2315 Pls
4377 2315 Pls
4585 2315 Pls
4796 2315 Pls
5013 2315 Pls
5235 2315 Pls
5461 2315 Pls
5692 2315 Pls
5928 2315 Pls
6168 2315 Pls
6413 2315 Pls
6662 2315 Pls
3.000 UP
1.000 UL
LT0
306 1795 M
305 0 V
648 0 V
841 0 V
841 0 V
649 0 V
304 0 V
854 0 V
1816 0 V
330 0 V
306 1795 Pls
611 1795 Pls
1259 1795 Pls
2100 1795 Pls
2941 1795 Pls
3590 1795 Pls
3894 1795 Pls
4748 1795 Pls
6564 1795 Pls
6.000 UP
1.000 UL
LT0
306 1795 M
3588 0 V
3000 0 V
306 1795 Pls
3894 1795 Pls
3.000 UP
1.000 UL
LT0
306 1274 M
2 0 V
6 0 V
11 0 V
15 0 V
19 0 V
22 0 V
28 0 V
31 0 V
36 0 V
39 0 V
44 0 V
49 0 V
52 0 V
56 0 V
61 0 V
65 0 V
69 0 V
72 0 V
78 0 V
81 0 V
85 0 V
90 0 V
94 0 V
97 0 V
102 0 V
107 0 V
110 0 V
114 0 V
118 0 V
123 0 V
126 0 V
130 0 V
135 0 V
139 0 V
143 0 V
146 0 V
151 0 V
154 0 V
159 0 V
162 0 V
167 0 V
171 0 V
174 0 V
178 0 V
183 0 V
186 0 V
190 0 V
194 0 V
198 0 V
202 0 V
205 0 V
210 0 V
213 0 V
217 0 V
221 0 V
224 0 V
134 0 V
306 1274 Pls
308 1274 Pls
314 1274 Pls
325 1274 Pls
340 1274 Pls
359 1274 Pls
381 1274 Pls
409 1274 Pls
440 1274 Pls
476 1274 Pls
515 1274 Pls
559 1274 Pls
608 1274 Pls
660 1274 Pls
716 1274 Pls
777 1274 Pls
842 1274 Pls
911 1274 Pls
983 1274 Pls
1061 1274 Pls
1142 1274 Pls
1227 1274 Pls
1317 1274 Pls
1411 1274 Pls
1508 1274 Pls
1610 1274 Pls
1717 1274 Pls
1827 1274 Pls
1941 1274 Pls
2059 1274 Pls
2182 1274 Pls
2308 1274 Pls
2438 1274 Pls
2573 1274 Pls
2712 1274 Pls
2855 1274 Pls
3001 1274 Pls
3152 1274 Pls
3306 1274 Pls
3465 1274 Pls
3627 1274 Pls
3794 1274 Pls
3965 1274 Pls
4139 1274 Pls
4317 1274 Pls
4500 1274 Pls
4686 1274 Pls
4876 1274 Pls
5070 1274 Pls
5268 1274 Pls
5470 1274 Pls
5675 1274 Pls
5885 1274 Pls
6098 1274 Pls
6315 1274 Pls
6536 1274 Pls
6760 1274 Pls
3.000 UP
1.000 UL
LT0
306 754 M
260 0 V
554 0 V
717 0 V
719 0 V
553 0 V
260 0 V
755 0 V
1606 0 V
1164 0 V
306 754 Pls
566 754 Pls
1120 754 Pls
1837 754 Pls
2556 754 Pls
3109 754 Pls
3369 754 Pls
4124 754 Pls
5730 754 Pls
6.000 UP
1.000 UL
LT0
306 754 M
3063 0 V
3525 0 V
306 754 Pls
3369 754 Pls
1.000 UL
LTb
306 540 M
6588 0 V
0 4284 V
-6588 0 V
306 540 L
1.000 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vmsdns_Ul.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:01:29 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1080 720 M
63 0 V
5649 0 R
-63 0 V
stroke
936 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 1636 M
63 0 V
5649 0 R
-63 0 V
stroke
936 1636 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 2553 M
63 0 V
5649 0 R
-63 0 V
stroke
936 2553 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 3469 M
63 0 V
5649 0 R
-63 0 V
stroke
936 3469 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 15)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 4385 M
63 0 V
5649 0 R
-63 0 V
stroke
936 4385 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.01)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1484 720 M
0 31 V
0 4001 R
0 -31 V
2018 720 M
0 31 V
0 4001 R
0 -31 V
2292 720 M
0 31 V
0 4001 R
0 -31 V
2422 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2422 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2826 720 M
0 31 V
0 4001 R
0 -31 V
3361 720 M
0 31 V
0 4001 R
0 -31 V
3635 720 M
0 31 V
0 4001 R
0 -31 V
3765 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3765 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4169 720 M
0 31 V
0 4001 R
0 -31 V
4703 720 M
0 31 V
0 4001 R
0 -31 V
4977 720 M
0 31 V
0 4001 R
0 -31 V
5107 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5107 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5511 720 M
0 31 V
0 4001 R
0 -31 V
6045 720 M
0 31 V
0 4001 R
0 -31 V
6319 720 M
0 31 V
0 4001 R
0 -31 V
6449 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6449 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (U/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -56.0 MCshow
grestore
grestore
LTb
3936 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
1.500 UP
1.000 UL
LT0
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Present DNS \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 178.83\))]
] -56.0 MRshow
grestore
LT0
2422 738 Pls
3097 778 Pls
3483 833 Pls
3730 892 Pls
3891 947 Pls
3985 986 Pls
4024 1004 Pls
4163 1080 Pls
4386 1245 Pls
4595 1462 Pls
4762 1687 Pls
4881 1877 Pls
4956 2004 Pls
4987 2060 Pls
5043 2163 Pls
5151 2362 Pls
5272 2582 Pls
5380 2769 Pls
5464 2902 Pls
5519 2982 Pls
5543 3015 Pls
5577 3061 Pls
5645 3146 Pls
5727 3239 Pls
5805 3319 Pls
5868 3377 Pls
5911 3414 Pls
5929 3429 Pls
5953 3449 Pls
6002 3488 Pls
6062 3536 Pls
6122 3581 Pls
6172 3619 Pls
6206 3645 Pls
6221 3657 Pls
6239 3670 Pls
6276 3699 Pls
6323 3736 Pls
6370 3775 Pls
6411 3808 Pls
6438 3831 Pls
6451 3842 Pls
6465 3853 Pls
6494 3878 Pls
6531 3910 Pls
6570 3943 Pls
6603 3969 Pls
6626 3987 Pls
6636 3994 Pls
6647 4002 Pls
6671 4018 Pls
6701 4036 Pls
6733 4051 Pls
6760 4059 Pls
6780 4062 Pls
6788 4062 Pls
6169 4569 Pls
1.500 UP
1.000 UL
LT1
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Coarse-36 \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 177.93\))]
] -56.0 MRshow
grestore
LT1
4176 1095 Crs
4840 1825 Crs
5209 2475 Crs
5433 2837 Crs
5562 3015 Crs
5613 3080 Crs
5735 3217 Crs
5931 3408 Crs
6115 3565 Crs
6255 3680 Crs
6344 3746 Crs
6381 3775 Crs
6429 3811 Crs
6518 3878 Crs
6618 3943 Crs
6702 3984 Crs
6760 4000 Crs
6785 4002 Crs
6169 4329 Crs
1.000 UL
LT0
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Moser et al \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 178.12\))]
] -56.0 MRshow
grestore
LT0
5834 4089 M
670 0 V
1080 730 M
979 0 V
808 29 V
473 49 V
335 69 V
260 87 V
212 107 V
180 124 V
155 141 V
137 155 V
122 166 V
111 172 V
100 172 V
93 168 V
86 159 V
79 148 V
74 134 V
70 120 V
66 107 V
62 94 V
58 84 V
56 73 V
53 65 V
51 58 V
48 51 V
46 46 V
44 42 V
43 38 V
40 35 V
40 33 V
37 32 V
37 29 V
35 29 V
34 27 V
33 27 V
32 26 V
30 25 V
30 25 V
29 24 V
28 24 V
27 23 V
26 22 V
26 22 V
25 21 V
24 21 V
24 20 V
23 19 V
22 19 V
22 18 V
21 17 V
20 17 V
20 16 V
20 15 V
19 15 V
19 14 V
18 12 V
17 12 V
18 11 V
16 9 V
17 8 V
16 7 V
15 5 V
16 4 V
14 2 V
15 1 V
6 0 V
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vmsdns_shear.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:01:29 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
984 720 M
63 0 V
5745 0 R
-63 0 V
stroke
840 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 1392 M
63 0 V
5745 0 R
-63 0 V
stroke
840 1392 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 2064 M
63 0 V
5745 0 R
-63 0 V
stroke
840 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 2736 M
63 0 V
5745 0 R
-63 0 V
stroke
840 2736 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.6)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 3408 M
63 0 V
5745 0 R
-63 0 V
stroke
840 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.8)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 4080 M
63 0 V
5745 0 R
-63 0 V
stroke
840 4080 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 4752 M
63 0 V
5745 0 R
-63 0 V
stroke
840 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 720 M
0 63 V
0 3969 R
0 -63 V
stroke
984 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1629 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1629 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2275 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2275 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 40)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2920 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2920 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 60)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3565 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3565 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 80)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4211 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4211 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4856 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4856 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 120)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5501 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5501 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 140)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6147 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6147 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 160)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6792 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6792 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 180)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
984 720 M
5808 0 V
0 4032 V
-5808 0 V
984 720 L
LTb
3888 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
1952 1392 M
gsave 0 setgray
[ [(Symbol) 240.0 0.0 true true 0 (m)]
[(Italics) 240.0 0.0 true true 0 (\(dU/dy\)/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MLshow
grestore
LTb
3565 2736 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (-)]
[(Symbol) 240.0 0.0 true true 0 (r)]
[(Italics) 240.0 0.0 true true 0 (<uv>/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT0
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Present DNS)]
] -80.0 MRshow
grestore
LT0
984 4080 Pls
987 4078 Pls
994 4074 Pls
1004 4068 Pls
1014 4060 Pls
1024 4051 Pls
1031 4044 Pls
1034 4040 Pls
1048 4021 Pls
1078 3959 Pls
1118 3820 Pls
1163 3601 Pls
1203 3358 Pls
1233 3168 Pls
1246 3080 Pls
1273 2908 Pls
1332 2557 Pls
1412 2154 Pls
1500 1821 Pls
1580 1596 Pls
1638 1468 Pls
1665 1418 Pls
1706 1349 Pls
1796 1229 Pls
1919 1115 Pls
2053 1030 Pls
2175 977 Pls
2265 949 Pls
2306 938 Pls
2361 925 Pls
2481 902 Pls
2645 880 Pls
2825 862 Pls
2989 851 Pls
3109 844 Pls
3165 842 Pls
3232 839 Pls
3380 832 Pls
3581 826 Pls
3802 820 Pls
4003 815 Pls
4151 812 Pls
4218 810 Pls
4296 808 Pls
4466 805 Pls
4698 799 Pls
4952 791 Pls
5184 784 Pls
5353 779 Pls
5431 776 Pls
5516 773 Pls
5701 767 Pls
5954 757 Pls
6231 745 Pls
6484 733 Pls
6669 724 Pls
6754 720 Pls
6169 4569 Pls
1.500 UP
1.000 UL
LT1
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Coarse-36)]
] -80.0 MRshow
grestore
LT1
984 4080 Crs
1049 4103 Crs
1188 3443 Crs
1369 2300 Crs
1549 1610 Crs
1688 1363 Crs
1753 1249 Crs
1932 1109 Crs
2311 950 Crs
2804 880 Crs
3297 836 Crs
3676 815 Crs
3855 815 Crs
4098 804 Crs
4617 788 Crs
5290 766 Crs
5963 747 Crs
6482 730 Crs
6725 720 Crs
6169 4329 Crs
1.000 UL
LT0
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Moser et al)]
] -80.0 MRshow
grestore
LT0
5834 4089 M
670 0 V
984 4045 M
2 -1 V
5 -3 V
9 -5 V
12 -9 V
15 -13 V
19 -24 V
23 -41 V
25 -69 V
30 -109 V
32 -157 V
36 -206 V
39 -245 V
43 -271 V
46 -278 V
49 -268 V
53 -247 V
55 -217 V
59 -187 V
62 -157 V
65 -130 V
68 -107 V
71 -88 V
74 -72 V
77 -59 V
79 -47 V
83 -37 V
85 -31 V
89 -24 V
90 -19 V
94 -16 V
96 -13 V
98 -11 V
101 -9 V
104 -8 V
105 -7 V
108 -6 V
110 -5 V
113 -5 V
114 -5 V
116 -6 V
119 -5 V
120 -4 V
122 -4 V
123 -4 V
125 -4 V
127 -5 V
128 -4 V
130 -4 V
131 -4 V
132 -3 V
134 -4 V
134 -3 V
136 -4 V
136 -4 V
137 -5 V
138 -5 V
139 -5 V
139 -5 V
140 -6 V
140 -6 V
141 -6 V
140 -6 V
141 -7 V
141 -6 V
1.500 UP
1.000 UL
LT0
984 720 Pls
987 720 Pls
994 720 Pls
1004 721 Pls
1014 722 Pls
1024 725 Pls
1031 728 Pls
1034 730 Pls
1048 741 Pls
1078 786 Pls
1118 901 Pls
1163 1095 Pls
1203 1313 Pls
1233 1486 Pls
1246 1565 Pls
1273 1721 Pls
1332 2037 Pls
1412 2391 Pls
1500 2672 Pls
1580 2851 Pls
1638 2946 Pls
1665 2981 Pls
1706 3026 Pls
1796 3095 Pls
1919 3142 Pls
2053 3150 Pls
2175 3132 Pls
2265 3110 Pls
2306 3097 Pls
2361 3078 Pls
2481 3031 Pls
2645 2958 Pls
2825 2869 Pls
2989 2784 Pls
3109 2722 Pls
3165 2693 Pls
3232 2657 Pls
3380 2578 Pls
3581 2471 Pls
3802 2350 Pls
4003 2239 Pls
4151 2157 Pls
4218 2120 Pls
4296 2076 Pls
4466 1981 Pls
4698 1851 Pls
4952 1710 Pls
5184 1582 Pls
5353 1489 Pls
5431 1446 Pls
5516 1399 Pls
5701 1296 Pls
5954 1157 Pls
6231 1005 Pls
6484 867 Pls
6669 766 Pls
6754 720 Pls
1.500 UP
1.000 UL
LT1
984 720 Crs
1049 758 Crs
1188 1336 Crs
1369 2388 Crs
1549 2843 Crs
1688 3017 Crs
1753 3039 Crs
1932 3129 Crs
2311 3126 Crs
2804 2993 Crs
3297 2719 Crs
3676 2512 Crs
3855 2421 Crs
4098 2287 Crs
4617 1982 Crs
5290 1584 Crs
5963 1184 Crs
6482 869 Crs
6725 720 Crs
1.000 UL
LT0
984 720 M
2 0 V
5 0 V
9 0 V
12 2 V
15 4 V
19 13 V
23 28 V
25 55 V
30 94 V
32 139 V
36 187 V
39 226 V
43 250 V
46 255 V
49 244 V
53 220 V
55 189 V
59 156 V
62 122 V
65 93 V
68 68 V
71 46 V
74 27 V
77 12 V
79 -2 V
83 -12 V
85 -21 V
89 -28 V
90 -34 V
94 -38 V
96 -42 V
98 -46 V
101 -50 V
104 -53 V
105 -55 V
108 -58 V
110 -60 V
113 -62 V
114 -63 V
116 -64 V
119 -64 V
120 -65 V
122 -65 V
123 -68 V
125 -68 V
127 -70 V
128 -71 V
130 -73 V
131 -73 V
132 -74 V
134 -74 V
134 -76 V
136 -76 V
136 -76 V
137 -75 V
138 -74 V
139 -73 V
139 -74 V
140 -75 V
140 -76 V
141 -75 V
140 -75 V
141 -76 V
141 -76 V
1.000 UL
LTb
984 720 M
5808 0 V
0 4032 V
-5808 0 V
984 720 L
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-6) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vmsdns_ui2.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:01:29 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1392 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1392 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2064 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2736 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2736 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3408 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4080 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4080 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4752 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1224 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1843 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1843 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2461 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2461 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 40)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 60)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3699 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3699 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 80)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4317 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4317 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4936 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4936 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 120)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5555 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5555 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 140)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6173 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6173 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 160)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6792 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6792 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 180)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (<u)]
[(Italics) 192.0 -72.0 true true 0 (i)]
[(Italics) 192.0 120.0 true true 0 (2)]
[(Italics) 240.0 0.0 true true 0 (>)]
[(Italics) 192.0 120.0 true true 0 (1/2)]
[(Italics) 240.0 0.0 true true 0 (/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -80.0 MCshow
grestore
grestore
LTb
4008 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
2461 3811 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (u)]
] -80.0 MLshow
grestore
LTb
2771 2467 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (w)]
] -80.0 MLshow
grestore
LTb
3080 1661 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (v)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT0
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Present DNS)]
] -80.0 MRshow
grestore
LT0
1224 720 Pls
1227 769 Pls
1234 876 Pls
1243 1021 Pls
1253 1180 Pls
1262 1325 Pls
1269 1430 Pls
1272 1478 Pls
1285 1680 Pls
1314 2110 Pls
1353 2652 Pls
1395 3157 Pls
1434 3523 Pls
1463 3734 Pls
1476 3817 Pls
1501 3954 Pls
1558 4158 Pls
1634 4280 Pls
1718 4289 Pls
1795 4233 Pls
1851 4171 Pls
1877 4139 Pls
1916 4087 Pls
2002 3968 Pls
2120 3802 Pls
2248 3631 Pls
2366 3488 Pls
2452 3392 Pls
2491 3350 Pls
2544 3297 Pls
2659 3191 Pls
2817 3064 Pls
2989 2946 Pls
3146 2852 Pls
3262 2790 Pls
3314 2763 Pls
3379 2732 Pls
3521 2668 Pls
3714 2589 Pls
3925 2512 Pls
4119 2445 Pls
4260 2397 Pls
4325 2376 Pls
4399 2351 Pls
4562 2296 Pls
4784 2223 Pls
5028 2146 Pls
5250 2079 Pls
5413 2029 Pls
5487 2007 Pls
5569 1983 Pls
5746 1934 Pls
5989 1871 Pls
6254 1818 Pls
6497 1785 Pls
6674 1774 Pls
6756 1772 Pls
6169 4569 Pls
1.500 UP
1.000 UL
LT1
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Coarse-36)]
] -80.0 MRshow
grestore
LT1
1224 720 Crs
1287 1793 Crs
1420 3603 Crs
1593 4408 Crs
1766 4412 Crs
1899 4224 Crs
1961 4128 Crs
2132 3911 Crs
2496 3454 Crs
2969 3105 Crs
3441 2845 Crs
3805 2662 Crs
3976 2589 Crs
4210 2488 Crs
4707 2269 Crs
5352 2063 Crs
5997 1930 Crs
6494 1875 Crs
6728 1868 Crs
6169 4329 Crs
1.000 UL
LT0
1224 720 M
2 26 V
5 79 V
8 130 V
12 182 V
14 233 V
19 282 V
21 327 V
25 360 V
28 377 V
31 373 V
35 344 V
37 296 V
41 235 V
44 169 V
47 106 V
50 50 V
54 3 V
56 -34 V
59 -63 V
63 -83 V
65 -97 V
68 -104 V
71 -107 V
74 -106 V
76 -104 V
79 -100 V
82 -94 V
85 -89 V
87 -84 V
89 -78 V
92 -73 V
95 -67 V
97 -64 V
99 -59 V
101 -54 V
103 -52 V
106 -49 V
108 -46 V
109 -44 V
112 -41 V
113 -40 V
115 -37 V
117 -36 V
119 -37 V
120 -36 V
121 -37 V
123 -37 V
124 -39 V
126 -40 V
127 -39 V
128 -39 V
129 -39 V
130 -39 V
130 -39 V
132 -39 V
132 -37 V
133 -36 V
134 -33 V
133 -31 V
135 -27 V
135 -21 V
134 -16 V
136 -9 V
135 -3 V
58 1 V
1.500 UP
1.000 UL
LT0
1224 720 Pls
1227 746 Pls
1234 802 Pls
1243 874 Pls
1253 946 Pls
1262 1008 Pls
1269 1051 Pls
1272 1070 Pls
1285 1145 Pls
1314 1287 Pls
1353 1440 Pls
1395 1568 Pls
1434 1661 Pls
1463 1719 Pls
1476 1743 Pls
1501 1787 Pls
1558 1868 Pls
1634 1954 Pls
1718 2022 Pls
1795 2065 Pls
1851 2088 Pls
1877 2096 Pls
1916 2107 Pls
2002 2123 Pls
2120 2135 Pls
2248 2141 Pls
2366 2143 Pls
2452 2143 Pls
2491 2142 Pls
2544 2141 Pls
2659 2136 Pls
2817 2126 Pls
2989 2112 Pls
3146 2095 Pls
3262 2079 Pls
3314 2071 Pls
3379 2060 Pls
3521 2035 Pls
3714 1995 Pls
3925 1952 Pls
4119 1913 Pls
4260 1884 Pls
4325 1871 Pls
4399 1856 Pls
4562 1824 Pls
4784 1777 Pls
5028 1730 Pls
5250 1691 Pls
5413 1664 Pls
5487 1652 Pls
5569 1640 Pls
5746 1615 Pls
5989 1583 Pls
6254 1556 Pls
6497 1540 Pls
6674 1535 Pls
6756 1534 Pls
1.500 UP
1.000 UL
LT1
1224 720 Crs
1287 1237 Crs
1420 1825 Crs
1593 2126 Crs
1766 2293 Crs
1899 2317 Crs
1961 2321 Crs
2132 2313 Crs
2496 2223 Crs
2969 2132 Crs
3441 2046 Crs
3805 1979 Crs
3976 1945 Crs
4210 1900 Crs
4707 1789 Crs
5352 1701 Crs
5997 1687 Crs
6494 1696 Crs
6728 1698 Crs
1.000 UL
LT0
1224 720 M
2 14 V
5 42 V
8 65 V
12 85 V
14 100 V
19 107 V
21 110 V
25 108 V
28 102 V
31 95 V
35 88 V
37 81 V
41 73 V
44 68 V
47 60 V
50 54 V
54 48 V
56 40 V
59 33 V
63 27 V
65 21 V
68 15 V
71 11 V
74 8 V
76 5 V
79 1 V
82 -1 V
85 -5 V
87 -8 V
89 -11 V
92 -13 V
95 -14 V
97 -15 V
99 -16 V
101 -15 V
103 -15 V
106 -16 V
108 -17 V
109 -19 V
112 -21 V
113 -20 V
115 -22 V
117 -24 V
119 -25 V
120 -26 V
121 -26 V
123 -25 V
124 -25 V
126 -26 V
127 -25 V
128 -27 V
129 -26 V
130 -27 V
130 -26 V
132 -24 V
132 -22 V
133 -20 V
134 -18 V
133 -14 V
135 -12 V
135 -9 V
134 -8 V
136 -4 V
135 -2 V
58 1 V
1.500 UP
1.000 UL
LT0
1224 720 Pls
1227 720 Pls
1234 721 Pls
1243 724 Pls
1253 729 Pls
1262 736 Pls
1269 741 Pls
1272 744 Pls
1285 756 Pls
1314 789 Pls
1353 841 Pls
1395 904 Pls
1434 963 Pls
1463 1007 Pls
1476 1026 Pls
1501 1065 Pls
1558 1146 Pls
1634 1250 Pls
1718 1351 Pls
1795 1433 Pls
1851 1486 Pls
1877 1508 Pls
1916 1541 Pls
2002 1604 Pls
2120 1674 Pls
2248 1732 Pls
2366 1772 Pls
2452 1794 Pls
2491 1802 Pls
2544 1812 Pls
2659 1827 Pls
2817 1838 Pls
2989 1840 Pls
3146 1835 Pls
3262 1829 Pls
3314 1826 Pls
3379 1821 Pls
3521 1810 Pls
3714 1792 Pls
3925 1770 Pls
4119 1749 Pls
4260 1732 Pls
4325 1724 Pls
4399 1715 Pls
4562 1696 Pls
4784 1670 Pls
5028 1643 Pls
5250 1622 Pls
5413 1609 Pls
5487 1603 Pls
5569 1597 Pls
5746 1584 Pls
5989 1569 Pls
6254 1557 Pls
6497 1550 Pls
6674 1548 Pls
6756 1548 Pls
1.500 UP
1.000 UL
LT1
1224 720 Crs
1287 781 Crs
1420 968 Crs
1593 1213 Crs
1766 1414 Crs
1899 1542 Crs
1961 1589 Crs
2132 1686 Crs
2496 1786 Crs
2969 1820 Crs
3441 1814 Crs
3805 1791 Crs
3976 1773 Crs
4210 1748 Crs
4707 1701 Crs
5352 1667 Crs
5997 1663 Crs
6494 1667 Crs
6728 1666 Crs
1.000 UL
LT0
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Moser et al)]
] -80.0 MRshow
grestore
LT0
5834 4089 M
670 0 V
1224 720 M
2 0 V
5 1 V
8 2 V
12 5 V
14 10 V
19 16 V
21 24 V
25 32 V
28 39 V
31 46 V
35 53 V
37 58 V
41 62 V
44 65 V
47 66 V
50 68 V
54 67 V
56 65 V
59 62 V
63 59 V
65 54 V
68 49 V
71 44 V
74 40 V
76 33 V
79 29 V
82 24 V
85 18 V
87 14 V
89 10 V
92 6 V
95 3 V
97 -1 V
99 -3 V
101 -6 V
103 -7 V
106 -10 V
108 -10 V
109 -11 V
112 -11 V
113 -11 V
115 -12 V
117 -12 V
119 -13 V
120 -14 V
121 -15 V
123 -14 V
124 -15 V
126 -15 V
127 -14 V
128 -14 V
129 -14 V
130 -13 V
130 -12 V
132 -12 V
132 -10 V
133 -9 V
134 -8 V
133 -6 V
135 -4 V
135 -3 V
134 -2 V
136 0 V
135 -1 V
58 0 V
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-7) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vmsdns_pp.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:01:29 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.6)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1168 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1168 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.8)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1616 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1616 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2064 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2512 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2512 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2960 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2960 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.6)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3408 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.8)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3856 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3856 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4304 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4304 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4752 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1224 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1843 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1843 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2461 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2461 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 40)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 60)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3699 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3699 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 80)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4317 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4317 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4936 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4936 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 120)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5555 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5555 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 140)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6173 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6173 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 160)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6792 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6792 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 180)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (<pp>)]
[(Italics) 192.0 120.0 true true 0 (1/2)]
[(Italics) 240.0 0.0 true true 0 (/)]
[(Symbol) 240.0 0.0 true true 0 (r)]
[(Italics) 240.0 0.0 true true 0 (u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MCshow
grestore
grestore
LTb
4008 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
1.500 UP
1.000 UL
LT0
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Present DNS)]
] -80.0 MRshow
grestore
LT0
1226 2876 Pls
1232 2874 Pls
1242 2871 Pls
1254 2868 Pls
1264 2867 Pls
1271 2867 Pls
1279 2868 Pls
1307 2876 Pls
1350 2904 Pls
1398 2953 Pls
1441 3007 Pls
1469 3044 Pls
1489 3073 Pls
1544 3151 Pls
1628 3268 Pls
1724 3381 Pls
1809 3459 Pls
1863 3498 Pls
1898 3518 Pls
1981 3554 Pls
2111 3576 Pls
2257 3562 Pls
2387 3522 Pls
2471 3487 Pls
2519 3464 Pls
2631 3403 Pls
2805 3296 Pls
3001 3168 Pls
3175 3052 Pls
3287 2977 Pls
3349 2936 Pls
3486 2847 Pls
3699 2709 Pls
3940 2552 Pls
4154 2409 Pls
4291 2315 Pls
4364 2264 Pls
4522 2154 Pls
4767 1981 Pls
5045 1791 Pls
5291 1636 Pls
5448 1541 Pls
5530 1493 Pls
5702 1397 Pls
5970 1266 Pls
6273 1154 Pls
6541 1097 Pls
6713 1084 Pls
6169 4569 Pls
1.500 UP
1.000 UL
LT1
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Coarse-36)]
] -80.0 MRshow
grestore
LT1
1259 4075 Crs
1394 4129 Crs
1593 4278 Crs
1791 4366 Crs
1927 4383 Crs
2056 4350 Crs
2426 4089 Crs
2969 3622 Crs
3511 3156 Crs
3881 2844 Crs
4105 2643 Crs
4611 2254 Crs
5352 1807 Crs
6093 1494 Crs
6599 1410 Crs
6169 4329 Crs
1.000 UL
LT0
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Moser et al)]
] -80.0 MRshow
grestore
LT0
5834 4089 M
670 0 V
1224 2810 M
2 -1 V
5 -2 V
8 -3 V
12 -3 V
14 -2 V
19 1 V
21 7 V
25 14 V
28 23 V
31 33 V
35 43 V
37 54 V
41 63 V
44 69 V
47 73 V
50 73 V
54 71 V
56 66 V
59 59 V
63 49 V
65 39 V
68 27 V
71 16 V
74 4 V
76 -5 V
79 -17 V
82 -27 V
85 -36 V
87 -43 V
89 -50 V
92 -55 V
95 -60 V
97 -64 V
99 -66 V
101 -69 V
103 -72 V
106 -72 V
108 -73 V
109 -72 V
112 -70 V
113 -70 V
115 -72 V
117 -74 V
119 -77 V
120 -82 V
121 -85 V
123 -85 V
124 -84 V
126 -82 V
127 -83 V
128 -84 V
129 -86 V
130 -85 V
130 -84 V
132 -80 V
132 -75 V
133 -67 V
134 -60 V
133 -51 V
135 -41 V
135 -33 V
134 -23 V
136 -14 V
135 -4 V
58 2 V
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vmslf_Ul.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:09:41 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1080 720 M
63 0 V
5649 0 R
-63 0 V
stroke
936 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 1440 M
63 0 V
5649 0 R
-63 0 V
stroke
936 1440 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 2160 M
63 0 V
5649 0 R
-63 0 V
stroke
936 2160 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 2880 M
63 0 V
5649 0 R
-63 0 V
stroke
936 2880 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 15)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 3600 M
63 0 V
5649 0 R
-63 0 V
stroke
936 3600 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 4320 M
63 0 V
5649 0 R
-63 0 V
stroke
936 4320 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 25)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.01)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1484 720 M
0 31 V
0 4001 R
0 -31 V
2018 720 M
0 31 V
0 4001 R
0 -31 V
2292 720 M
0 31 V
0 4001 R
0 -31 V
2422 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2422 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2826 720 M
0 31 V
0 4001 R
0 -31 V
3361 720 M
0 31 V
0 4001 R
0 -31 V
3635 720 M
0 31 V
0 4001 R
0 -31 V
3765 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3765 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4169 720 M
0 31 V
0 4001 R
0 -31 V
4703 720 M
0 31 V
0 4001 R
0 -31 V
4977 720 M
0 31 V
0 4001 R
0 -31 V
5107 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5107 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5511 720 M
0 31 V
0 4001 R
0 -31 V
6045 720 M
0 31 V
0 4001 R
0 -31 V
6319 720 M
0 31 V
0 4001 R
0 -31 V
6449 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6449 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (U/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -56.0 MCshow
grestore
grestore
LTb
3936 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS L-S, )]
[(Helvetica) 240.0 0.0 true true 1 (N)]
[(Helvetica) 240.0 240.0 false true 2 (_)]
[(Helvetica) 240.0 0.0 true true 0 (=4 \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 182.08\))]
] -136.0 MRshow
grestore
LT1
4645 1315 Crs
5310 2230 Crs
5679 2866 Crs
5903 3124 Crs
6031 3218 Crs
6083 3266 Crs
6192 3343 Crs
6372 3459 Crs
6544 3561 Crs
6677 3622 Crs
6763 3641 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS L-S, )]
[(Helvetica) 240.0 0.0 true true 1 (N)]
[(Helvetica) 240.0 240.0 false true 2 (_)]
[(Helvetica) 240.0 0.0 true true 0 (=5 \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 189.78\))]
] -136.0 MRshow
grestore
LT3
4669 1314 Box
5334 2118 Box
5703 2561 Box
5927 2706 Box
6055 2789 Box
6107 2833 Box
6216 2896 Box
6396 3004 Box
6569 3101 Box
6702 3161 Box
6787 3182 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS L-S, )]
[(Helvetica) 240.0 0.0 true true 1 (N)]
[(Helvetica) 240.0 240.0 false true 2 (_)]
[(Helvetica) 240.0 0.0 true true 0 (=6 \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 177.95\))]
] -136.0 MRshow
grestore
LT5
4632 1268 Circle
5297 1951 Circle
5665 2281 Circle
5890 2432 Circle
6018 2530 Circle
6069 2553 Circle
6178 2632 Circle
6358 2746 Circle
6531 2858 Circle
6664 2928 Circle
6749 2952 Circle
6785 2957 Circle
6169 4089 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( Moser et al \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 178.12\))]
] -136.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
1080 728 M
979 0 V
808 23 V
473 38 V
335 54 V
260 69 V
212 84 V
180 98 V
155 110 V
137 122 V
122 130 V
111 135 V
100 135 V
93 132 V
86 125 V
79 116 V
74 106 V
70 94 V
66 84 V
62 75 V
58 65 V
56 58 V
53 51 V
51 45 V
48 40 V
46 36 V
44 33 V
43 30 V
40 28 V
40 26 V
37 25 V
37 23 V
35 22 V
34 22 V
33 21 V
32 20 V
30 20 V
30 19 V
29 19 V
28 19 V
27 18 V
26 18 V
26 17 V
25 17 V
24 16 V
24 16 V
23 15 V
22 14 V
22 15 V
21 13 V
20 13 V
20 13 V
20 12 V
19 11 V
19 11 V
18 10 V
17 9 V
18 9 V
16 7 V
17 7 V
16 5 V
15 4 V
16 3 V
14 2 V
15 0 V
6 0 V
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-9) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vmslf_ui2.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:09:41 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1392 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1392 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2064 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2736 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2736 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3408 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4080 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4080 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4752 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1224 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1843 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1843 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2461 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2461 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 40)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 60)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3699 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3699 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 80)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4317 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4317 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4936 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4936 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 120)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5555 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5555 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 140)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6173 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6173 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 160)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6792 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6792 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 180)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (<u)]
[(Italics) 192.0 -72.0 true true 0 (i)]
[(Italics) 192.0 120.0 true true 0 (2)]
[(Italics) 240.0 0.0 true true 0 (>)]
[(Italics) 192.0 120.0 true true 0 (1/2)]
[(Italics) 240.0 0.0 true true 0 (/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -80.0 MCshow
grestore
grestore
LTb
4008 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
1843 3811 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (u)]
] -80.0 MLshow
grestore
LTb
3544 2333 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (w)]
] -80.0 MLshow
grestore
LTb
3389 1594 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (v)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS L-S, )]
[(Helvetica) 240.0 0.0 true true 1 (N)]
[(Helvetica) 240.0 240.0 false true 2 (_)]
[(Helvetica) 240.0 0.0 true true 0 (=4)]
] -160.0 MRshow
grestore
LT1
5834 4569 M
670 0 V
1224 720 M
140 1914 V
298 1793 V
387 -44 V
387 -264 V
298 -358 V
140 -99 V
338 -507 V
719 -426 V
934 -400 V
934 -287 V
719 -98 V
274 40 V
1224 720 Crs
1364 2634 Crs
1662 4427 Crs
2049 4383 Crs
2436 4119 Crs
2734 3761 Crs
2874 3662 Crs
3212 3155 Crs
3931 2729 Crs
4865 2329 Crs
5799 2042 Crs
6518 1944 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS L-S, )]
[(Helvetica) 240.0 0.0 true true 1 (N)]
[(Helvetica) 240.0 240.0 false true 2 (_)]
[(Helvetica) 240.0 0.0 true true 0 (=5)]
] -160.0 MRshow
grestore
LT3
5834 4329 M
670 0 V
1224 720 M
146 2279 V
311 1188 V
403 6 V
403 -541 V
310 -217 V
146 -13 V
353 -420 V
750 -344 V
973 -324 V
973 -229 V
750 -69 V
50 7 V
1224 720 Box
1370 2999 Box
1681 4187 Box
2084 4193 Box
2487 3652 Box
2797 3435 Box
2943 3422 Box
3296 3002 Box
4046 2658 Box
5019 2334 Box
5992 2105 Box
6742 2036 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS L-S, )]
[(Helvetica) 240.0 0.0 true true 1 (N)]
[(Helvetica) 240.0 240.0 false true 2 (_)]
[(Helvetica) 240.0 0.0 true true 0 (=6)]
] -160.0 MRshow
grestore
LT5
5834 4089 M
670 0 V
1224 720 M
137 2747 V
291 922 V
378 -340 V
378 -361 V
291 -177 V
137 -98 V
331 -323 V
703 -378 V
912 -344 V
913 -259 V
703 -92 V
331 44 V
63 -8 V
1224 720 Circle
1361 3467 Circle
1652 4389 Circle
2030 4049 Circle
2408 3688 Circle
2699 3511 Circle
2836 3413 Circle
3167 3090 Circle
3870 2712 Circle
4782 2368 Circle
5695 2109 Circle
6398 2017 Circle
6729 2061 Circle
6169 4089 Circle
1.000 UL
LT0
1224 720 M
2 26 V
5 79 V
8 130 V
12 182 V
14 233 V
19 282 V
21 327 V
25 360 V
28 377 V
31 373 V
35 344 V
37 296 V
41 235 V
44 169 V
47 106 V
50 50 V
54 3 V
56 -34 V
59 -63 V
63 -83 V
65 -97 V
68 -104 V
71 -107 V
74 -106 V
76 -104 V
79 -100 V
82 -94 V
85 -89 V
87 -84 V
89 -78 V
92 -73 V
95 -67 V
97 -64 V
99 -59 V
101 -54 V
103 -52 V
106 -49 V
108 -46 V
109 -44 V
112 -41 V
113 -40 V
115 -37 V
117 -36 V
119 -37 V
120 -36 V
121 -37 V
123 -37 V
124 -39 V
126 -40 V
127 -39 V
128 -39 V
129 -39 V
130 -39 V
130 -39 V
132 -39 V
132 -37 V
133 -36 V
134 -33 V
133 -31 V
135 -27 V
135 -21 V
134 -16 V
136 -9 V
135 -3 V
58 1 V
1.500 UP
1.000 UL
LT1
1224 720 M
140 679 V
298 536 V
387 137 V
387 161 V
298 -41 V
140 18 V
338 -183 V
719 -119 V
934 -129 V
934 -109 V
719 -41 V
274 25 V
1224 720 Crs
1364 1399 Crs
1662 1935 Crs
2049 2072 Crs
2436 2233 Crs
2734 2192 Crs
2874 2210 Crs
3212 2027 Crs
3931 1908 Crs
4865 1779 Crs
5799 1670 Crs
6518 1629 Crs
1.500 UP
1.000 UL
LT3
1224 720 M
146 881 V
311 469 V
403 292 V
403 -21 V
310 -37 V
146 -8 V
353 -167 V
750 -182 V
973 -158 V
973 -124 V
750 -56 V
50 2 V
1224 720 Box
1370 1601 Box
1681 2070 Box
2084 2362 Box
2487 2341 Box
2797 2304 Box
2943 2296 Box
3296 2129 Box
4046 1947 Box
5019 1789 Box
5992 1665 Box
6742 1609 Box
1.500 UP
1.000 UL
LT5
1224 720 M
137 1140 V
291 514 V
378 192 V
378 -2 V
291 -73 V
137 -5 V
331 -190 V
703 -241 V
912 -209 V
913 -121 V
703 -30 V
331 31 V
63 -6 V
1224 720 Circle
1361 1860 Circle
1652 2374 Circle
2030 2566 Circle
2408 2564 Circle
2699 2491 Circle
2836 2486 Circle
3167 2296 Circle
3870 2055 Circle
4782 1846 Circle
5695 1725 Circle
6398 1695 Circle
6729 1726 Circle
1.000 UL
LT0
1224 720 M
2 14 V
5 42 V
8 65 V
12 85 V
14 100 V
19 107 V
21 110 V
25 108 V
28 102 V
31 95 V
35 88 V
37 81 V
41 73 V
44 68 V
47 60 V
50 54 V
54 48 V
56 40 V
59 33 V
63 27 V
65 21 V
68 15 V
71 11 V
74 8 V
76 5 V
79 1 V
82 -1 V
85 -5 V
87 -8 V
89 -11 V
92 -13 V
95 -14 V
97 -15 V
99 -16 V
101 -15 V
103 -15 V
106 -16 V
108 -17 V
109 -19 V
112 -21 V
113 -20 V
115 -22 V
117 -24 V
119 -25 V
120 -26 V
121 -26 V
123 -25 V
124 -25 V
126 -26 V
127 -25 V
128 -27 V
129 -26 V
130 -27 V
130 -26 V
132 -24 V
132 -22 V
133 -20 V
134 -18 V
133 -14 V
135 -12 V
135 -9 V
134 -8 V
136 -4 V
135 -2 V
58 1 V
1.500 UP
1.000 UL
LT1
1224 720 M
140 70 V
298 241 V
387 320 V
387 214 V
298 125 V
140 33 V
338 7 V
719 -32 V
934 -50 V
934 -39 V
719 -14 V
274 4 V
1224 720 Crs
1364 790 Crs
1662 1031 Crs
2049 1351 Crs
2436 1565 Crs
2734 1690 Crs
2874 1723 Crs
3212 1730 Crs
3931 1698 Crs
4865 1648 Crs
5799 1609 Crs
6518 1595 Crs
1.500 UP
1.000 UL
LT3
1224 720 M
146 138 V
311 368 V
403 376 V
403 246 V
310 70 V
146 18 V
353 -45 V
750 -85 V
973 -71 V
973 -64 V
750 -32 V
50 1 V
1224 720 Box
1370 858 Box
1681 1226 Box
2084 1602 Box
2487 1848 Box
2797 1918 Box
2943 1936 Box
3296 1891 Box
4046 1806 Box
5019 1735 Box
5992 1671 Box
6742 1639 Box
1.500 UP
1.000 UL
LT5
1224 720 M
137 397 V
291 498 V
378 342 V
378 155 V
291 27 V
137 -17 V
331 -72 V
703 -134 V
912 -126 V
913 -82 V
703 -23 V
331 5 V
63 -1 V
1224 720 Circle
1361 1117 Circle
1652 1615 Circle
2030 1957 Circle
2408 2112 Circle
2699 2139 Circle
2836 2122 Circle
3167 2050 Circle
3870 1916 Circle
4782 1790 Circle
5695 1708 Circle
6398 1685 Circle
6729 1690 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( Moser et al)]
] -160.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
1224 720 M
2 0 V
5 1 V
8 2 V
12 5 V
14 10 V
19 16 V
21 24 V
25 32 V
28 39 V
31 46 V
35 53 V
37 58 V
41 62 V
44 65 V
47 66 V
50 68 V
54 67 V
56 65 V
59 62 V
63 59 V
65 54 V
68 49 V
71 44 V
74 40 V
76 33 V
79 29 V
82 24 V
85 18 V
87 14 V
89 10 V
92 6 V
95 3 V
97 -1 V
99 -3 V
101 -6 V
103 -7 V
106 -10 V
108 -10 V
109 -11 V
112 -11 V
113 -11 V
115 -12 V
117 -12 V
119 -13 V
120 -14 V
121 -15 V
123 -14 V
124 -15 V
126 -15 V
127 -14 V
128 -14 V
129 -14 V
130 -13 V
130 -12 V
132 -12 V
132 -10 V
133 -9 V
134 -8 V
133 -6 V
135 -4 V
135 -3 V
134 -2 V
136 0 V
135 -1 V
58 0 V
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-10) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms180_Ul.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:13:24 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1080 720 M
63 0 V
5649 0 R
-63 0 V
stroke
936 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 1560 M
63 0 V
5649 0 R
-63 0 V
stroke
936 1560 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 2400 M
63 0 V
5649 0 R
-63 0 V
stroke
936 2400 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 3240 M
63 0 V
5649 0 R
-63 0 V
stroke
936 3240 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 15)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 4080 M
63 0 V
5649 0 R
-63 0 V
stroke
936 4080 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.01)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1484 720 M
0 31 V
0 4001 R
0 -31 V
2018 720 M
0 31 V
0 4001 R
0 -31 V
2292 720 M
0 31 V
0 4001 R
0 -31 V
2422 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2422 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2826 720 M
0 31 V
0 4001 R
0 -31 V
3361 720 M
0 31 V
0 4001 R
0 -31 V
3635 720 M
0 31 V
0 4001 R
0 -31 V
3765 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3765 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4169 720 M
0 31 V
0 4001 R
0 -31 V
4703 720 M
0 31 V
0 4001 R
0 -31 V
4977 720 M
0 31 V
0 4001 R
0 -31 V
5107 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5107 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5511 720 M
0 31 V
0 4001 R
0 -31 V
6045 720 M
0 31 V
0 4001 R
0 -31 V
6319 720 M
0 31 V
0 4001 R
0 -31 V
6449 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6449 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (U/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -56.0 MCshow
grestore
grestore
LTb
3936 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 188.48\))]
] -56.0 MRshow
grestore
LT1
4669 1417 Crs
5333 2366 Crs
5702 2881 Crs
5926 3047 Crs
6055 3147 Crs
6106 3194 Crs
6215 3269 Crs
6395 3395 Crs
6568 3507 Crs
6701 3577 Crs
6786 3599 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS small-small \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 188.48\))]
] -56.0 MRshow
grestore
LT3
4665 1418 Box
5330 2365 Box
5699 2859 Box
5923 3036 Box
6051 3133 Box
6103 3174 Box
6212 3250 Box
6392 3375 Box
6565 3485 Box
6698 3548 Box
6783 3569 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 186.50\))]
] -56.0 MRshow
grestore
LT5
4659 1393 Circle
5324 2234 Circle
5693 2616 Circle
5917 2787 Circle
6045 2915 Circle
6097 2949 Circle
6206 3035 Circle
6386 3159 Circle
6558 3261 Circle
6691 3324 Circle
6777 3346 Circle
6169 4089 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Moser et al \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 178.12\))]
] -56.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
1080 729 M
979 0 V
808 27 V
473 45 V
335 63 V
260 80 V
212 98 V
180 114 V
155 129 V
137 142 V
122 152 V
111 157 V
100 158 V
93 154 V
86 146 V
79 135 V
74 123 V
70 110 V
66 98 V
62 87 V
58 76 V
56 68 V
53 59 V
51 53 V
48 47 V
46 42 V
44 39 V
43 35 V
40 32 V
40 30 V
37 29 V
37 27 V
35 26 V
34 26 V
33 24 V
32 24 V
30 23 V
30 23 V
29 22 V
28 21 V
27 22 V
26 20 V
26 20 V
25 19 V
24 19 V
24 19 V
23 18 V
22 17 V
22 16 V
21 16 V
20 15 V
20 15 V
20 14 V
19 13 V
19 13 V
18 12 V
17 11 V
18 9 V
16 9 V
17 7 V
16 6 V
15 5 V
16 4 V
14 2 V
15 1 V
6 -1 V
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-11) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms180_shear.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:13:24 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
984 720 M
63 0 V
5745 0 R
-63 0 V
stroke
840 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 1392 M
63 0 V
5745 0 R
-63 0 V
stroke
840 1392 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 2064 M
63 0 V
5745 0 R
-63 0 V
stroke
840 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 2736 M
63 0 V
5745 0 R
-63 0 V
stroke
840 2736 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.6)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 3408 M
63 0 V
5745 0 R
-63 0 V
stroke
840 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.8)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 4080 M
63 0 V
5745 0 R
-63 0 V
stroke
840 4080 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 4752 M
63 0 V
5745 0 R
-63 0 V
stroke
840 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 720 M
0 63 V
0 3969 R
0 -63 V
stroke
984 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1629 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1629 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2275 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2275 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 40)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2920 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2920 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 60)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3565 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3565 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 80)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4211 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4211 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4856 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4856 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 120)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5501 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5501 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 140)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6147 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6147 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 160)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6792 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6792 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 180)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
984 720 M
5808 0 V
0 4032 V
-5808 0 V
984 720 L
LTb
3888 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
1952 1392 M
gsave 0 setgray
[ [(Symbol) 240.0 0.0 true true 0 (m)]
[(Italics) 240.0 0.0 true true 0 (\(dU/dy\)/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MLshow
grestore
LTb
3565 2736 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (-)]
[(Symbol) 240.0 0.0 true true 0 (r)]
[(Italics) 240.0 0.0 true true 0 (<uv>/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small)]
] -80.0 MRshow
grestore
LT1
984 4080 Crs
1136 3292 Crs
1460 2024 Crs
1880 1130 Crs
2300 906 Crs
2624 932 Crs
2776 877 Crs
3143 842 Crs
3925 807 Crs
4939 778 Crs
5953 751 Crs
6735 728 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS small-small)]
] -80.0 MRshow
grestore
LT3
984 4080 Box
1135 3323 Box
1457 1999 Box
1875 1124 Box
2292 928 Box
2614 903 Box
2765 877 Box
3130 843 Box
3907 808 Box
4915 774 Box
5924 747 Box
6701 729 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model)]
] -80.0 MRshow
grestore
LT5
984 4080 Circle
1134 3189 Circle
1452 1783 Circle
1865 1031 Circle
2278 991 Circle
2597 929 Circle
2747 845 Circle
3108 853 Circle
3877 803 Circle
4874 773 Circle
5872 748 Circle
6641 730 Circle
6169 4089 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Moser et al)]
] -80.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
984 4045 M
2 -1 V
5 -3 V
9 -5 V
12 -9 V
15 -13 V
19 -24 V
23 -41 V
25 -69 V
30 -109 V
32 -157 V
36 -206 V
39 -245 V
43 -271 V
46 -278 V
49 -268 V
53 -247 V
55 -217 V
59 -187 V
62 -157 V
65 -130 V
68 -107 V
71 -88 V
74 -72 V
77 -59 V
79 -47 V
83 -37 V
85 -31 V
89 -24 V
90 -19 V
94 -16 V
96 -13 V
98 -11 V
101 -9 V
104 -8 V
105 -7 V
108 -6 V
110 -5 V
113 -5 V
114 -5 V
116 -6 V
119 -5 V
120 -4 V
122 -4 V
123 -4 V
125 -4 V
127 -5 V
128 -4 V
130 -4 V
131 -4 V
132 -3 V
134 -4 V
134 -3 V
136 -4 V
136 -4 V
137 -5 V
138 -5 V
139 -5 V
139 -5 V
140 -6 V
140 -6 V
141 -6 V
140 -6 V
141 -7 V
141 -6 V
1.500 UP
1.000 UL
LT1
984 720 Crs
1136 915 Crs
1460 2284 Crs
1880 3219 Crs
2300 2847 Crs
2624 2857 Crs
2776 2855 Crs
3143 2636 Crs
3925 2301 Crs
4939 1791 Crs
5953 1297 Crs
6735 891 Crs
1.500 UP
1.000 UL
LT3
984 720 Box
1135 1019 Box
1457 2523 Box
1875 3069 Box
2292 2840 Box
2614 2814 Box
2765 2796 Box
3130 2670 Box
3907 2383 Box
4915 1883 Box
5924 1315 Box
6701 903 Box
1.500 UP
1.000 UL
LT5
984 720 Circle
1134 1525 Circle
1452 3480 Circle
1865 3751 Circle
2278 3155 Circle
2597 3258 Circle
2747 3023 Circle
3108 2932 Circle
3877 2461 Circle
4874 1948 Circle
5872 1376 Circle
6641 918 Circle
1.000 UL
LT0
984 720 M
2 0 V
5 0 V
9 0 V
12 2 V
15 4 V
19 13 V
23 28 V
25 55 V
30 94 V
32 139 V
36 187 V
39 226 V
43 250 V
46 255 V
49 244 V
53 220 V
55 189 V
59 156 V
62 122 V
65 93 V
68 68 V
71 46 V
74 27 V
77 12 V
79 -2 V
83 -12 V
85 -21 V
89 -28 V
90 -34 V
94 -38 V
96 -42 V
98 -46 V
101 -50 V
104 -53 V
105 -55 V
108 -58 V
110 -60 V
113 -62 V
114 -63 V
116 -64 V
119 -64 V
120 -65 V
122 -65 V
123 -68 V
125 -68 V
127 -70 V
128 -71 V
130 -73 V
131 -73 V
132 -74 V
134 -74 V
134 -76 V
136 -76 V
136 -76 V
137 -75 V
138 -74 V
139 -73 V
139 -74 V
140 -75 V
140 -76 V
141 -75 V
140 -75 V
141 -76 V
141 -76 V
1.000 UL
LTb
984 720 M
5808 0 V
0 4032 V
-5808 0 V
984 720 L
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms180_ui2.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:13:24 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1392 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1392 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2064 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2736 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2736 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3408 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4080 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4080 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4752 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1224 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1843 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1843 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2461 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2461 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 40)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 60)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3699 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3699 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 80)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4317 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4317 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4936 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4936 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 120)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5555 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5555 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 140)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6173 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6173 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 160)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6792 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6792 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 180)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (<u)]
[(Italics) 192.0 -72.0 true true 0 (i)]
[(Italics) 192.0 120.0 true true 0 (2)]
[(Italics) 240.0 0.0 true true 0 (>)]
[(Italics) 192.0 120.0 true true 0 (1/2)]
[(Italics) 240.0 0.0 true true 0 (/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -80.0 MCshow
grestore
grestore
LTb
4008 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
2461 3811 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (u)]
] -80.0 MLshow
grestore
LTb
2771 2467 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (w)]
] -80.0 MLshow
grestore
LTb
3080 1661 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (v)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small)]
] -80.0 MRshow
grestore
LT1
1224 720 Crs
1370 3025 Crs
1680 4228 Crs
2083 4192 Crs
2486 3621 Crs
2796 3394 Crs
2942 3338 Crs
3294 2965 Crs
4043 2620 Crs
5015 2277 Crs
5988 2034 Crs
6737 1955 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS small-small)]
] -80.0 MRshow
grestore
LT3
1224 720 Box
1369 3113 Box
1678 4405 Box
2078 4229 Box
2478 3683 Box
2787 3437 Box
2932 3382 Box
3282 3017 Box
4027 2662 Box
4993 2315 Box
5959 2066 Box
6704 1964 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model)]
] -80.0 MRshow
grestore
LT5
1224 720 Circle
1367 3508 Circle
1673 4553 Circle
2069 4066 Circle
2465 3667 Circle
2770 3460 Circle
2914 3363 Circle
3260 3076 Circle
3997 2673 Circle
4953 2355 Circle
5910 2131 Circle
6647 2003 Circle
6169 4089 Circle
1.000 UL
LT0
1224 720 M
2 26 V
5 79 V
8 130 V
12 182 V
14 233 V
19 282 V
21 327 V
25 360 V
28 377 V
31 373 V
35 344 V
37 296 V
41 235 V
44 169 V
47 106 V
50 50 V
54 3 V
56 -34 V
59 -63 V
63 -83 V
65 -97 V
68 -104 V
71 -107 V
74 -106 V
76 -104 V
79 -100 V
82 -94 V
85 -89 V
87 -84 V
89 -78 V
92 -73 V
95 -67 V
97 -64 V
99 -59 V
101 -54 V
103 -52 V
106 -49 V
108 -46 V
109 -44 V
112 -41 V
113 -40 V
115 -37 V
117 -36 V
119 -37 V
120 -36 V
121 -37 V
123 -37 V
124 -39 V
126 -40 V
127 -39 V
128 -39 V
129 -39 V
130 -39 V
130 -39 V
132 -39 V
132 -37 V
133 -36 V
134 -33 V
133 -31 V
135 -27 V
135 -21 V
134 -16 V
136 -9 V
135 -3 V
58 1 V
1.500 UP
1.000 UL
LT1
1224 720 Crs
1370 1587 Crs
1680 2032 Crs
2083 2329 Crs
2486 2327 Crs
2796 2300 Crs
2942 2296 Crs
3294 2142 Crs
4043 1951 Crs
5015 1790 Crs
5988 1643 Crs
6737 1596 Crs
1.500 UP
1.000 UL
LT3
1224 720 Box
1369 1602 Box
1678 2063 Box
2078 2313 Box
2478 2280 Box
2787 2253 Box
2932 2254 Box
3282 2103 Box
4027 1938 Box
4993 1783 Box
5959 1670 Box
6704 1639 Box
1.500 UP
1.000 UL
LT5
1224 720 Circle
1367 1936 Circle
1673 2411 Circle
2069 2466 Circle
2465 2397 Circle
2770 2273 Circle
2914 2236 Circle
3260 2077 Circle
3997 1871 Circle
4953 1704 Circle
5910 1575 Circle
6647 1524 Circle
1.000 UL
LT0
1224 720 M
2 14 V
5 42 V
8 65 V
12 85 V
14 100 V
19 107 V
21 110 V
25 108 V
28 102 V
31 95 V
35 88 V
37 81 V
41 73 V
44 68 V
47 60 V
50 54 V
54 48 V
56 40 V
59 33 V
63 27 V
65 21 V
68 15 V
71 11 V
74 8 V
76 5 V
79 1 V
82 -1 V
85 -5 V
87 -8 V
89 -11 V
92 -13 V
95 -14 V
97 -15 V
99 -16 V
101 -15 V
103 -15 V
106 -16 V
108 -17 V
109 -19 V
112 -21 V
113 -20 V
115 -22 V
117 -24 V
119 -25 V
120 -26 V
121 -26 V
123 -25 V
124 -25 V
126 -26 V
127 -25 V
128 -27 V
129 -26 V
130 -27 V
130 -26 V
132 -24 V
132 -22 V
133 -20 V
134 -18 V
133 -14 V
135 -12 V
135 -9 V
134 -8 V
136 -4 V
135 -2 V
58 1 V
1.500 UP
1.000 UL
LT1
1224 720 Crs
1370 854 Crs
1680 1213 Crs
2083 1589 Crs
2486 1840 Crs
2796 1908 Crs
2942 1920 Crs
3294 1872 Crs
4043 1789 Crs
5015 1704 Crs
5988 1640 Crs
6737 1614 Crs
1.500 UP
1.000 UL
LT3
1224 720 Box
1369 900 Box
1678 1288 Box
2078 1610 Box
2478 1817 Box
2787 1874 Box
2932 1888 Box
3282 1848 Box
4027 1770 Box
4993 1705 Box
5959 1655 Box
6704 1630 Box
1.500 UP
1.000 UL
LT5
1224 720 Circle
1367 1202 Circle
1673 1638 Circle
2069 1833 Circle
2465 1900 Circle
2770 1898 Circle
2914 1885 Circle
3260 1841 Circle
3997 1750 Circle
4953 1658 Circle
5910 1597 Circle
6647 1575 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Moser et al)]
] -80.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
1224 720 M
2 0 V
5 1 V
8 2 V
12 5 V
14 10 V
19 16 V
21 24 V
25 32 V
28 39 V
31 46 V
35 53 V
37 58 V
41 62 V
44 65 V
47 66 V
50 68 V
54 67 V
56 65 V
59 62 V
63 59 V
65 54 V
68 49 V
71 44 V
74 40 V
76 33 V
79 29 V
82 24 V
85 18 V
87 14 V
89 10 V
92 6 V
95 3 V
97 -1 V
99 -3 V
101 -6 V
103 -7 V
106 -10 V
108 -10 V
109 -11 V
112 -11 V
113 -11 V
115 -12 V
117 -12 V
119 -13 V
120 -14 V
121 -15 V
123 -14 V
124 -15 V
126 -15 V
127 -14 V
128 -14 V
129 -14 V
130 -13 V
130 -12 V
132 -12 V
132 -10 V
133 -9 V
134 -8 V
133 -6 V
135 -4 V
135 -3 V
134 -2 V
136 0 V
135 -1 V
58 0 V
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-13) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms180_pp.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:13:24 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1392 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1392 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2064 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2736 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2736 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3408 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4080 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4080 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4752 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1224 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1843 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1843 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2461 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2461 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 40)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 60)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3699 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3699 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 80)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4317 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4317 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4936 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4936 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 120)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5555 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5555 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 140)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6173 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6173 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 160)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6792 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6792 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 180)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (<pp>)]
[(Italics) 192.0 120.0 true true 0 (1/2)]
[(Italics) 240.0 0.0 true true 0 (/)]
[(Symbol) 240.0 0.0 true true 0 (r)]
[(Italics) 240.0 0.0 true true 0 (u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MCshow
grestore
grestore
LTb
4008 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small)]
] -80.0 MRshow
grestore
LT1
1305 2937 Crs
1620 3027 Crs
2083 3145 Crs
2545 2994 Crs
2861 2853 Crs
3136 2677 Crs
3899 2258 Crs
5015 1770 Crs
6132 1442 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS small-small)]
] -80.0 MRshow
grestore
LT3
1304 2916 Box
1618 2989 Box
2078 3020 Box
2538 2849 Box
2852 2711 Box
3125 2546 Box
3883 2144 Box
4993 1728 Box
6103 1456 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model)]
] -80.0 MRshow
grestore
LT5
1303 4378 Circle
1614 4106 Circle
2069 3628 Circle
2524 3208 Circle
2834 2947 Circle
3105 2701 Circle
3855 2198 Circle
4953 1680 Circle
6052 1320 Circle
6169 4089 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (Moser et al)]
] -80.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
1224 2109 M
2 -1 V
5 -1 V
8 -2 V
12 -2 V
14 -1 V
19 1 V
21 4 V
25 8 V
28 14 V
31 20 V
35 26 V
37 32 V
41 38 V
44 41 V
47 44 V
50 43 V
54 43 V
56 40 V
59 35 V
63 30 V
65 23 V
68 16 V
71 10 V
74 2 V
76 -3 V
79 -10 V
82 -16 V
85 -22 V
87 -26 V
89 -29 V
92 -33 V
95 -37 V
97 -38 V
99 -40 V
101 -41 V
103 -43 V
106 -44 V
108 -43 V
109 -43 V
112 -43 V
113 -42 V
115 -42 V
117 -45 V
119 -46 V
120 -49 V
121 -51 V
123 -51 V
124 -51 V
126 -49 V
127 -50 V
128 -50 V
129 -52 V
130 -51 V
130 -50 V
132 -48 V
132 -45 V
133 -41 V
134 -36 V
133 -30 V
135 -25 V
135 -19 V
134 -14 V
136 -8 V
135 -3 V
58 1 V
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-14) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms550_Ul.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:15:55 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1080 720 M
63 0 V
5649 0 R
-63 0 V
stroke
936 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 1440 M
63 0 V
5649 0 R
-63 0 V
stroke
936 1440 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 2160 M
63 0 V
5649 0 R
-63 0 V
stroke
936 2160 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 2880 M
63 0 V
5649 0 R
-63 0 V
stroke
936 2880 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 15)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 3600 M
63 0 V
5649 0 R
-63 0 V
stroke
936 3600 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 4320 M
63 0 V
5649 0 R
-63 0 V
stroke
936 4320 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 25)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.01)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1443 720 M
0 31 V
0 4001 R
0 -31 V
1922 720 M
0 31 V
0 4001 R
0 -31 V
2168 720 M
0 31 V
0 4001 R
0 -31 V
2285 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2285 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2648 720 M
0 31 V
0 4001 R
0 -31 V
3127 720 M
0 31 V
0 4001 R
0 -31 V
3373 720 M
0 31 V
0 4001 R
0 -31 V
3490 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3490 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3853 720 M
0 31 V
0 4001 R
0 -31 V
4332 720 M
0 31 V
0 4001 R
0 -31 V
4578 720 M
0 31 V
0 4001 R
0 -31 V
4695 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4695 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5058 720 M
0 31 V
0 4001 R
0 -31 V
5537 720 M
0 31 V
0 4001 R
0 -31 V
5783 720 M
0 31 V
0 4001 R
0 -31 V
5900 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5900 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6263 720 M
0 31 V
0 4001 R
0 -31 V
6742 720 M
0 31 V
0 4001 R
0 -31 V
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (U/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -56.0 MCshow
grestore
grestore
LTb
3936 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 552.63\))]
] -56.0 MRshow
grestore
LT1
4294 1313 Crs
4890 2151 Crs
5222 2643 Crs
5423 2806 Crs
5538 2889 Crs
5584 2934 Crs
5696 3002 Crs
5875 3121 Crs
6043 3229 Crs
6169 3308 Crs
6249 3357 Crs
6283 3378 Crs
6328 3408 Crs
6413 3466 Crs
6507 3528 Crs
6586 3577 Crs
6639 3605 Crs
6663 3617 Crs
6687 3627 Crs
6737 3645 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS small-small \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 533.30\))]
] -56.0 MRshow
grestore
LT3
4275 1291 Box
4872 2065 Box
5203 2486 Box
5404 2656 Box
5519 2749 Box
5566 2784 Box
5677 2862 Box
5857 2986 Box
6024 3097 Box
6151 3181 Box
6231 3234 Box
6265 3256 Box
6310 3287 Box
6395 3348 Box
6488 3417 Box
6567 3469 Box
6621 3499 Box
6644 3511 Box
6669 3522 Box
6718 3539 Box
6776 3548 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 473.25\))]
] -56.0 MRshow
grestore
LT5
4213 1212 Circle
4809 1852 Circle
5141 2228 Circle
5342 2421 Circle
5457 2526 Circle
5503 2561 Circle
5615 2653 Circle
5794 2793 Circle
5962 2919 Circle
6088 3014 Circle
6168 3073 Circle
6202 3099 Circle
6247 3134 Circle
6333 3200 Circle
6426 3270 Circle
6505 3323 Circle
6558 3354 Circle
6582 3366 Circle
6606 3377 Circle
6656 3395 Circle
6713 3403 Circle
6765 3395 Circle
6169 4089 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (del Alamo & Jimenez \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 546.75\))]
] -56.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
1080 726 M
741 0 V
725 18 V
424 29 V
301 42 V
234 53 V
191 65 V
161 76 V
140 87 V
123 98 V
110 105 V
99 113 V
91 116 V
84 117 V
77 115 V
72 111 V
68 105 V
63 97 V
60 89 V
56 81 V
53 73 V
51 65 V
49 59 V
46 53 V
44 47 V
42 43 V
41 38 V
39 36 V
38 32 V
36 29 V
35 28 V
34 25 V
33 24 V
32 22 V
31 21 V
30 20 V
29 19 V
28 18 V
27 18 V
27 17 V
26 17 V
25 16 V
25 16 V
24 16 V
23 15 V
23 15 V
23 15 V
22 14 V
21 14 V
21 14 V
21 14 V
20 14 V
19 13 V
19 13 V
19 13 V
19 13 V
18 13 V
18 13 V
17 12 V
17 13 V
17 12 V
17 12 V
16 12 V
16 12 V
15 12 V
16 11 V
15 12 V
15 11 V
14 12 V
15 11 V
14 11 V
14 11 V
13 11 V
14 11 V
13 10 V
13 11 V
13 10 V
13 11 V
12 10 V
12 10 V
13 10 V
11 10 V
12 10 V
12 10 V
11 9 V
11 10 V
12 9 V
10 10 V
11 9 V
11 9 V
10 9 V
11 8 V
10 9 V
10 9 V
10 8 V
10 8 V
9 8 V
10 8 V
9 8 V
10 8 V
9 8 V
9 7 V
9 7 V
stroke
6592 3637 M
9 7 V
8 7 V
9 7 V
9 6 V
8 7 V
8 6 V
8 6 V
8 6 V
8 5 V
8 5 V
8 5 V
8 5 V
7 4 V
8 5 V
7 3 V
8 4 V
7 3 V
7 3 V
7 3 V
7 2 V
7 2 V
7 2 V
6 1 V
7 1 V
6 0 V
7 1 V
3 -1 V
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-15) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms550_shear.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:15:55 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
984 720 M
63 0 V
5745 0 R
-63 0 V
stroke
840 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (-0.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 1123 M
63 0 V
5745 0 R
-63 0 V
stroke
840 1123 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 1526 M
63 0 V
5745 0 R
-63 0 V
stroke
840 1526 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 1930 M
63 0 V
5745 0 R
-63 0 V
stroke
840 1930 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 2333 M
63 0 V
5745 0 R
-63 0 V
stroke
840 2333 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.6)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 2736 M
63 0 V
5745 0 R
-63 0 V
stroke
840 2736 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.8)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 3139 M
63 0 V
5745 0 R
-63 0 V
stroke
840 3139 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 3542 M
63 0 V
5745 0 R
-63 0 V
stroke
840 3542 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 3946 M
63 0 V
5745 0 R
-63 0 V
stroke
840 3946 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 4349 M
63 0 V
5745 0 R
-63 0 V
stroke
840 4349 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.6)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 4752 M
63 0 V
5745 0 R
-63 0 V
stroke
840 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.8)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 720 M
0 63 V
0 3969 R
0 -63 V
stroke
984 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2040 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2040 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3096 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3096 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 200)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4152 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4152 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 300)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5208 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5208 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 400)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6264 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6264 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 500)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
984 720 M
5808 0 V
0 4032 V
-5808 0 V
984 720 L
LTb
3888 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
1512 1526 M
gsave 0 setgray
[ [(Symbol) 240.0 0.0 true true 0 (m)]
[(Italics) 240.0 0.0 true true 0 (\(dU/dy\)/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MLshow
grestore
LTb
4152 2333 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (-)]
[(Symbol) 240.0 0.0 true true 0 (r)]
[(Italics) 240.0 0.0 true true 0 (<uv>/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small)]
] -80.0 MRshow
grestore
LT1
984 3140 Crs
1033 2696 Crs
1137 1970 Crs
1273 1419 Crs
1408 1238 Crs
1513 1253 Crs
1562 1229 Crs
1699 1193 Crs
1992 1174 Crs
2371 1158 Crs
2751 1150 Crs
3043 1146 Crs
3181 1146 Crs
3379 1145 Crs
3802 1142 Crs
4350 1138 Crs
4899 1135 Crs
5321 1132 Crs
5520 1131 Crs
5740 1130 Crs
6209 1127 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS small-small)]
] -80.0 MRshow
grestore
LT3
984 3139 Box
1031 2679 Box
1132 1895 Box
1263 1392 Box
1394 1275 Box
1494 1243 Box
1542 1220 Box
1674 1202 Box
1957 1177 Box
2323 1161 Box
2689 1153 Box
2972 1149 Box
3104 1147 Box
3296 1146 Box
3704 1144 Box
4233 1140 Box
4763 1136 Box
5171 1133 Box
5362 1131 Box
5575 1130 Box
6028 1128 Box
6616 1123 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model)]
] -80.0 MRshow
grestore
LT5
984 3139 Circle
1026 2596 Circle
1115 1846 Circle
1231 1438 Circle
1347 1324 Circle
1437 1266 Circle
1479 1241 Circle
1597 1225 Circle
1847 1191 Circle
2172 1172 Circle
2497 1161 Circle
2748 1156 Circle
2866 1155 Circle
3036 1153 Circle
3398 1148 Circle
3868 1143 Circle
4337 1138 Circle
4699 1134 Circle
4869 1133 Circle
5058 1131 Circle
5460 1128 Circle
5982 1123 Circle
6503 1119 Circle
6169 4089 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (del Alamo & Jimenez)]
] -80.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
984 3139 M
2 -1 V
2 -1 V
3 -1 V
4 -4 V
5 -7 V
5 -14 V
7 -25 V
7 -42 V
8 -63 V
10 -87 V
9 -112 V
11 -132 V
12 -146 V
13 -151 V
13 -150 V
14 -142 V
15 -129 V
16 -115 V
17 -100 V
18 -86 V
18 -72 V
19 -61 V
21 -51 V
21 -43 V
21 -35 V
23 -30 V
24 -25 V
24 -21 V
25 -17 V
26 -15 V
26 -13 V
28 -10 V
28 -9 V
29 -8 V
30 -6 V
31 -6 V
31 -5 V
33 -4 V
33 -4 V
34 -3 V
34 -3 V
35 -3 V
36 -3 V
37 -2 V
38 -2 V
38 -2 V
39 -2 V
40 -2 V
40 -1 V
41 -2 V
42 -1 V
43 -1 V
43 -2 V
44 -1 V
45 -1 V
45 -1 V
46 -1 V
46 -1 V
48 -1 V
48 -1 V
48 -1 V
49 0 V
50 -1 V
50 -1 V
52 -1 V
51 0 V
52 -1 V
53 -1 V
53 0 V
54 -1 V
55 0 V
55 -1 V
56 -1 V
56 0 V
56 -1 V
57 0 V
58 -1 V
58 0 V
59 -1 V
59 0 V
60 -1 V
60 0 V
60 -1 V
61 0 V
62 0 V
62 -1 V
62 0 V
63 -1 V
63 0 V
63 -1 V
64 0 V
64 0 V
65 -1 V
65 0 V
65 -1 V
66 0 V
66 0 V
66 -1 V
67 0 V
66 -1 V
68 0 V
67 -1 V
stroke
5014 1138 M
68 0 V
68 0 V
68 -1 V
68 0 V
69 -1 V
69 0 V
69 -1 V
69 0 V
69 -1 V
70 -1 V
70 0 V
70 -1 V
70 0 V
70 -1 V
70 -1 V
70 0 V
71 -1 V
70 -1 V
71 0 V
71 -1 V
70 -1 V
71 -1 V
71 0 V
71 -1 V
71 -1 V
34 0 V
1.500 UP
1.000 UL
LT1
984 1123 Crs
1033 1253 Crs
1137 2197 Crs
1273 2946 Crs
1408 2896 Crs
1513 2926 Crs
1562 3016 Crs
1699 2885 Crs
1992 2829 Crs
2371 2688 Crs
2751 2541 Crs
3043 2435 Crs
3181 2395 Crs
3379 2317 Crs
3802 2165 Crs
4350 1970 Crs
4899 1778 Crs
5321 1626 Crs
5520 1559 Crs
5740 1483 Crs
6209 1326 Crs
1.500 UP
1.000 UL
LT3
984 1123 Box
1031 1527 Box
1132 2895 Box
1263 3041 Box
1394 3072 Box
1494 3069 Box
1542 3126 Box
1674 3076 Box
1957 3013 Box
2323 2876 Box
2689 2712 Box
2972 2592 Box
3104 2534 Box
3296 2450 Box
3704 2274 Box
4233 2062 Box
4763 1842 Box
5171 1685 Box
5362 1613 Box
5575 1531 Box
6028 1355 Box
6616 1123 Box
1.500 UP
1.000 UL
LT5
984 1123 Circle
1026 2954 Circle
1115 3819 Circle
1231 4398 Circle
1347 4239 Circle
1437 4219 Circle
1479 4133 Circle
1597 4020 Circle
1847 3685 Circle
2172 3395 Circle
2497 3159 Circle
2748 2980 Circle
2866 2920 Circle
3036 2801 Circle
3398 2571 Circle
3868 2291 Circle
4337 2041 Circle
4699 1845 Circle
4869 1751 Circle
5058 1640 Circle
5460 1409 Circle
5982 1123 Circle
6503 837 Circle
1.000 UL
LT0
984 1123 M
2 0 V
2 0 V
3 1 V
4 2 V
5 4 V
5 11 V
7 21 V
7 38 V
8 59 V
10 84 V
9 108 V
11 130 V
12 143 V
13 149 V
13 146 V
14 138 V
15 125 V
16 110 V
17 94 V
18 80 V
18 65 V
19 55 V
21 43 V
21 36 V
21 28 V
23 22 V
24 16 V
24 13 V
25 8 V
26 6 V
26 3 V
28 1 V
28 -1 V
29 -3 V
30 -3 V
31 -6 V
31 -6 V
33 -6 V
33 -8 V
34 -9 V
34 -9 V
35 -9 V
36 -10 V
37 -11 V
38 -11 V
38 -11 V
39 -12 V
40 -12 V
40 -13 V
41 -13 V
42 -13 V
43 -13 V
43 -14 V
44 -15 V
45 -14 V
45 -15 V
46 -15 V
46 -15 V
48 -16 V
48 -16 V
48 -16 V
49 -17 V
50 -16 V
50 -17 V
52 -17 V
51 -18 V
52 -18 V
53 -17 V
53 -19 V
54 -18 V
55 -18 V
55 -19 V
56 -19 V
56 -19 V
56 -20 V
57 -19 V
58 -20 V
58 -20 V
59 -20 V
59 -20 V
60 -21 V
60 -20 V
60 -21 V
61 -21 V
62 -21 V
62 -21 V
62 -21 V
63 -22 V
63 -21 V
63 -22 V
64 -22 V
64 -22 V
65 -22 V
65 -22 V
65 -23 V
66 -22 V
66 -23 V
66 -23 V
67 -22 V
66 -23 V
68 -23 V
67 -23 V
68 -23 V
68 -23 V
stroke
5150 1669 M
68 -24 V
68 -23 V
69 -23 V
69 -24 V
69 -23 V
69 -24 V
69 -23 V
70 -24 V
70 -24 V
70 -23 V
70 -24 V
70 -24 V
70 -24 V
70 -24 V
71 -24 V
70 -23 V
71 -24 V
71 -24 V
70 -24 V
71 -24 V
71 -24 V
71 -24 V
71 -24 V
34 -11 V
1.000 UL
LTb
984 720 M
5808 0 V
0 4032 V
-5808 0 V
984 720 L
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms550_ui2.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:15:55 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1224 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1224 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1728 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1728 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2232 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2232 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2736 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2736 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3240 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3240 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3744 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3744 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4248 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4248 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4752 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1224 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2236 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2236 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3249 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3249 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 200)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4261 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4261 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 300)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5273 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5273 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 400)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6286 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6286 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 500)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (<u)]
[(Italics) 192.0 -72.0 true true 0 (i)]
[(Italics) 192.0 120.0 true true 0 (2)]
[(Italics) 240.0 0.0 true true 0 (>)]
[(Italics) 192.0 120.0 true true 0 (1/2)]
[(Italics) 240.0 0.0 true true 0 (/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -80.0 MCshow
grestore
grestore
LTb
4008 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
3046 2736 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (u)]
] -80.0 MLshow
grestore
LTb
2236 2282 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (w)]
] -80.0 MLshow
grestore
LTb
2439 1627 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (v)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small)]
] -80.0 MRshow
grestore
LT1
5834 4569 M
670 0 V
1224 720 M
47 2046 V
100 1151 V
130 62 V
130 -430 V
100 -224 V
47 -16 V
132 -343 V
280 -277 V
364 -225 V
364 -152 V
280 -82 V
132 -8 V
190 -125 V
405 -134 V
526 -127 V
526 -106 V
405 -63 V
190 -2 V
212 -80 V
449 -71 V
559 -32 V
1224 720 Crs
1271 2766 Crs
1371 3917 Crs
1501 3979 Crs
1631 3549 Crs
1731 3325 Crs
1778 3309 Crs
1910 2966 Crs
2190 2689 Crs
2554 2464 Crs
2918 2312 Crs
3198 2230 Crs
3330 2222 Crs
3520 2097 Crs
3925 1963 Crs
4451 1836 Crs
4977 1730 Crs
5382 1667 Crs
5572 1665 Crs
5784 1585 Crs
6233 1514 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT3
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS small-small)]
] -80.0 MRshow
grestore
LT3
5834 4329 M
670 0 V
1224 720 M
45 2129 V
97 1115 V
125 -62 V
126 -357 V
96 -188 V
46 -25 V
127 -303 V
271 -266 V
351 -217 V
351 -157 V
271 -76 V
127 -3 V
184 -127 V
391 -143 V
507 -137 V
508 -123 V
391 -66 V
184 -3 V
204 -84 V
434 -77 V
563 -31 V
169 9 V
1224 720 Box
1269 2849 Box
1366 3964 Box
1491 3902 Box
1617 3545 Box
1713 3357 Box
1759 3332 Box
1886 3029 Box
2157 2763 Box
2508 2546 Box
2859 2389 Box
3130 2313 Box
3257 2310 Box
3441 2183 Box
3832 2040 Box
4339 1903 Box
4847 1780 Box
5238 1714 Box
5422 1711 Box
5626 1627 Box
6060 1550 Box
6623 1519 Box
6169 4329 Box
1.500 UP
1.000 UL
LT5
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model)]
] -80.0 MRshow
grestore
LT5
5834 4089 M
670 0 V
1224 720 M
40 3051 V
86 879 V
111 -224 V
111 -367 V
86 -233 V
40 -24 V
113 -318 V
241 -410 V
311 -272 V
312 -157 V
240 -100 V
113 15 V
163 -166 V
347 -161 V
450 -152 V
451 -93 V
347 -29 V
163 37 V
181 -74 V
385 -56 V
500 -28 V
500 28 V
277 40 V
1224 720 Circle
1264 3771 Circle
1350 4650 Circle
1461 4426 Circle
1572 4059 Circle
1658 3826 Circle
1698 3802 Circle
1811 3484 Circle
2052 3074 Circle
2363 2802 Circle
2675 2645 Circle
2915 2545 Circle
3028 2560 Circle
3191 2394 Circle
3538 2233 Circle
3988 2081 Circle
4439 1988 Circle
4786 1959 Circle
4949 1996 Circle
5130 1922 Circle
5515 1866 Circle
6015 1838 Circle
6515 1866 Circle
6169 4089 Circle
1.000 UL
LT0
1224 720 M
0 17 V
2 50 V
2 84 V
3 116 V
3 149 V
5 181 V
5 211 V
7 236 V
7 256 V
8 263 V
8 258 V
10 240 V
10 211 V
11 175 V
13 136 V
12 98 V
14 63 V
14 33 V
16 8 V
16 -11 V
17 -27 V
18 -38 V
18 -46 V
19 -52 V
20 -54 V
21 -55 V
22 -56 V
23 -54 V
23 -53 V
24 -50 V
25 -47 V
25 -45 V
27 -41 V
27 -39 V
28 -36 V
28 -33 V
30 -30 V
30 -28 V
31 -26 V
32 -24 V
32 -22 V
33 -21 V
34 -19 V
34 -18 V
36 -17 V
36 -16 V
36 -15 V
38 -14 V
38 -13 V
39 -13 V
39 -13 V
40 -12 V
41 -12 V
42 -12 V
42 -12 V
42 -11 V
44 -12 V
44 -11 V
45 -12 V
45 -11 V
46 -11 V
46 -12 V
47 -11 V
48 -12 V
49 -11 V
48 -11 V
50 -12 V
50 -11 V
51 -12 V
51 -11 V
51 -12 V
53 -12 V
52 -12 V
54 -12 V
54 -12 V
54 -12 V
55 -12 V
55 -13 V
56 -12 V
56 -13 V
57 -12 V
57 -13 V
57 -13 V
59 -13 V
58 -13 V
59 -14 V
59 -13 V
60 -14 V
60 -13 V
60 -14 V
61 -14 V
62 -15 V
61 -14 V
62 -14 V
62 -15 V
63 -15 V
63 -15 V
63 -14 V
64 -15 V
63 -16 V
65 -15 V
64 -15 V
64 -16 V
65 -15 V
stroke
5152 1798 M
65 -16 V
66 -16 V
65 -15 V
66 -16 V
66 -16 V
66 -15 V
67 -15 V
66 -15 V
67 -15 V
67 -15 V
67 -14 V
67 -14 V
67 -13 V
68 -12 V
67 -11 V
68 -11 V
67 -10 V
68 -8 V
68 -8 V
68 -6 V
67 -5 V
68 -3 V
68 -2 V
68 -1 V
33 0 V
1.500 UP
1.000 UL
LT1
1224 720 M
47 750 V
100 493 V
130 311 V
130 33 V
100 -15 V
47 8 V
132 -109 V
280 -101 V
364 -85 V
364 -79 V
280 -52 V
132 -9 V
190 -79 V
405 -99 V
526 -97 V
526 -77 V
405 -41 V
190 -2 V
212 -51 V
449 -49 V
559 -18 V
1224 720 Crs
1271 1470 Crs
1371 1963 Crs
1501 2274 Crs
1631 2307 Crs
1731 2292 Crs
1778 2300 Crs
1910 2191 Crs
2190 2090 Crs
2554 2005 Crs
2918 1926 Crs
3198 1874 Crs
3330 1865 Crs
3520 1786 Crs
3925 1687 Crs
4451 1590 Crs
4977 1513 Crs
5382 1472 Crs
5572 1470 Crs
5784 1419 Crs
6233 1370 Crs
1.500 UP
1.000 UL
LT3
1224 720 M
45 907 V
97 563 V
125 248 V
126 -22 V
96 -35 V
46 11 V
127 -126 V
271 -115 V
351 -89 V
351 -80 V
271 -48 V
127 -7 V
184 -83 V
391 -110 V
507 -105 V
508 -86 V
391 -47 V
184 -6 V
204 -58 V
434 -57 V
563 -23 V
169 7 V
1224 720 Box
1269 1627 Box
1366 2190 Box
1491 2438 Box
1617 2416 Box
1713 2381 Box
1759 2392 Box
1886 2266 Box
2157 2151 Box
2508 2062 Box
2859 1982 Box
3130 1934 Box
3257 1927 Box
3441 1844 Box
3832 1734 Box
4339 1629 Box
4847 1543 Box
5238 1496 Box
5422 1490 Box
5626 1432 Box
6060 1375 Box
6623 1352 Box
1.500 UP
1.000 UL
LT5
1224 720 M
40 1326 V
86 533 V
111 44 V
111 -32 V
86 -64 V
40 0 V
113 -131 V
241 -172 V
311 -125 V
312 -67 V
240 -41 V
113 7 V
163 -66 V
347 -56 V
450 -22 V
451 69 V
347 105 V
163 71 V
181 19 V
385 55 V
500 15 V
500 -15 V
277 -40 V
1224 720 Circle
1264 2046 Circle
1350 2579 Circle
1461 2623 Circle
1572 2591 Circle
1658 2527 Circle
1698 2527 Circle
1811 2396 Circle
2052 2224 Circle
2363 2099 Circle
2675 2032 Circle
2915 1991 Circle
3028 1998 Circle
3191 1932 Circle
3538 1876 Circle
3988 1854 Circle
4439 1923 Circle
4786 2028 Circle
4949 2099 Circle
5130 2118 Circle
5515 2173 Circle
6015 2188 Circle
6515 2173 Circle
1.000 UL
LT0
1224 720 M
0 11 V
2 32 V
2 50 V
3 68 V
3 79 V
5 88 V
5 93 V
7 94 V
7 91 V
8 87 V
8 80 V
10 75 V
10 68 V
11 62 V
13 57 V
12 52 V
14 47 V
14 42 V
16 38 V
16 33 V
17 28 V
18 25 V
18 20 V
19 16 V
20 14 V
21 10 V
22 8 V
23 6 V
23 4 V
24 3 V
25 1 V
25 -1 V
27 -1 V
27 -3 V
28 -3 V
28 -4 V
30 -5 V
30 -5 V
31 -6 V
32 -6 V
32 -7 V
33 -7 V
34 -7 V
34 -8 V
36 -8 V
36 -7 V
36 -8 V
38 -8 V
38 -8 V
39 -8 V
39 -8 V
40 -8 V
41 -8 V
42 -8 V
42 -8 V
42 -7 V
44 -8 V
44 -8 V
45 -8 V
45 -7 V
46 -8 V
46 -8 V
47 -7 V
48 -8 V
49 -7 V
48 -8 V
50 -8 V
50 -8 V
51 -7 V
51 -8 V
51 -8 V
53 -9 V
52 -8 V
54 -9 V
54 -8 V
54 -9 V
55 -9 V
55 -9 V
56 -10 V
56 -9 V
57 -9 V
57 -9 V
57 -10 V
59 -9 V
58 -10 V
59 -9 V
59 -10 V
60 -10 V
60 -10 V
60 -10 V
61 -10 V
62 -11 V
61 -10 V
62 -10 V
62 -10 V
63 -11 V
63 -10 V
63 -10 V
64 -11 V
63 -10 V
65 -10 V
64 -11 V
64 -10 V
65 -10 V
stroke
5152 1509 M
65 -10 V
66 -10 V
65 -9 V
66 -10 V
66 -10 V
66 -9 V
67 -9 V
66 -9 V
67 -8 V
67 -8 V
67 -8 V
67 -7 V
67 -7 V
68 -7 V
67 -6 V
68 -5 V
67 -5 V
68 -4 V
68 -4 V
68 -3 V
67 -3 V
68 -2 V
68 -1 V
68 0 V
33 0 V
1.500 UP
1.000 UL
LT1
1224 720 M
47 90 V
100 276 V
130 338 V
130 250 V
100 98 V
47 30 V
132 17 V
280 -3 V
364 -4 V
364 -7 V
280 -22 V
132 -13 V
190 -40 V
405 -72 V
526 -75 V
526 -55 V
405 -36 V
190 -16 V
212 -27 V
449 -41 V
559 -18 V
1224 720 Crs
1271 810 Crs
1371 1086 Crs
1501 1424 Crs
1631 1674 Crs
1731 1772 Crs
1778 1802 Crs
1910 1819 Crs
2190 1816 Crs
2554 1812 Crs
2918 1805 Crs
3198 1783 Crs
3330 1770 Crs
3520 1730 Crs
3925 1658 Crs
4451 1583 Crs
4977 1528 Crs
5382 1492 Crs
5572 1476 Crs
5784 1449 Crs
6233 1408 Crs
1.500 UP
1.000 UL
LT3
1224 720 M
45 310 V
97 492 V
125 183 V
126 85 V
96 55 V
46 28 V
127 10 V
271 -13 V
351 -9 V
351 -8 V
271 -23 V
127 -15 V
184 -43 V
391 -77 V
507 -73 V
508 -59 V
391 -39 V
184 -16 V
204 -27 V
434 -42 V
563 -21 V
169 7 V
1224 720 Box
1269 1030 Box
1366 1522 Box
1491 1705 Box
1617 1790 Box
1713 1845 Box
1759 1873 Box
1886 1883 Box
2157 1870 Box
2508 1861 Box
2859 1853 Box
3130 1830 Box
3257 1815 Box
3441 1772 Box
3832 1695 Box
4339 1622 Box
4847 1563 Box
5238 1524 Box
5422 1508 Box
5626 1481 Box
6060 1439 Box
6623 1418 Box
1.500 UP
1.000 UL
LT5
1224 720 M
40 799 V
86 394 V
111 96 V
111 18 V
86 -8 V
40 6 V
113 -27 V
241 -46 V
311 -42 V
312 -27 V
240 -19 V
113 -11 V
163 -25 V
347 -23 V
450 33 V
451 104 V
347 111 V
163 55 V
181 50 V
385 79 V
500 37 V
500 -37 V
277 -57 V
1224 720 Circle
1264 1519 Circle
1350 1913 Circle
1461 2009 Circle
1572 2027 Circle
1658 2019 Circle
1698 2025 Circle
1811 1998 Circle
2052 1952 Circle
2363 1910 Circle
2675 1883 Circle
2915 1864 Circle
3028 1853 Circle
3191 1828 Circle
3538 1805 Circle
3988 1838 Circle
4439 1942 Circle
4786 2053 Circle
4949 2108 Circle
5130 2158 Circle
5515 2237 Circle
6015 2274 Circle
6515 2237 Circle
1.000 UL
LT0
LTb
5690 3849 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (del Alamo & Jimenez)]
] -80.0 MRshow
grestore
LT0
5834 3849 M
670 0 V
1224 720 M
2 0 V
2 2 V
3 3 V
3 6 V
5 10 V
5 16 V
7 20 V
7 27 V
8 31 V
8 37 V
10 41 V
10 44 V
11 48 V
13 49 V
12 51 V
14 51 V
14 51 V
16 51 V
16 49 V
17 47 V
18 44 V
18 43 V
19 39 V
20 36 V
21 33 V
22 30 V
23 27 V
23 25 V
24 21 V
25 20 V
25 16 V
27 15 V
27 12 V
28 11 V
28 9 V
30 7 V
30 6 V
31 5 V
32 3 V
32 3 V
33 2 V
34 1 V
34 0 V
36 0 V
36 -1 V
36 -1 V
38 -2 V
38 -2 V
39 -3 V
39 -2 V
40 -3 V
41 -4 V
42 -3 V
42 -4 V
42 -3 V
44 -4 V
44 -4 V
45 -5 V
45 -4 V
46 -4 V
46 -5 V
47 -4 V
48 -5 V
49 -5 V
48 -5 V
50 -5 V
50 -5 V
51 -6 V
51 -5 V
51 -6 V
53 -5 V
52 -6 V
54 -6 V
54 -6 V
54 -6 V
55 -6 V
55 -6 V
56 -6 V
56 -6 V
57 -7 V
57 -6 V
57 -7 V
59 -6 V
58 -7 V
59 -7 V
59 -7 V
60 -6 V
60 -7 V
60 -7 V
61 -7 V
62 -7 V
61 -7 V
62 -7 V
62 -7 V
63 -7 V
63 -7 V
63 -6 V
64 -7 V
63 -7 V
65 -7 V
64 -6 V
64 -7 V
stroke
5087 1453 M
65 -6 V
65 -6 V
66 -6 V
65 -6 V
66 -6 V
66 -5 V
66 -6 V
67 -5 V
66 -5 V
67 -5 V
67 -5 V
67 -4 V
67 -4 V
67 -4 V
68 -3 V
67 -3 V
68 -3 V
67 -3 V
68 -2 V
68 -2 V
68 -2 V
67 -1 V
68 -1 V
68 0 V
68 -1 V
33 0 V
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-17) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms950_Ul.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:17:52 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1080 720 M
63 0 V
5649 0 R
-63 0 V
stroke
936 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 1440 M
63 0 V
5649 0 R
-63 0 V
stroke
936 1440 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 2160 M
63 0 V
5649 0 R
-63 0 V
stroke
936 2160 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 2880 M
63 0 V
5649 0 R
-63 0 V
stroke
936 2880 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 15)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 3600 M
63 0 V
5649 0 R
-63 0 V
stroke
936 3600 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 20)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 4320 M
63 0 V
5649 0 R
-63 0 V
stroke
936 4320 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 25)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1080 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1080 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.01)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1425 720 M
0 31 V
0 4001 R
0 -31 V
1882 720 M
0 31 V
0 4001 R
0 -31 V
2116 720 M
0 31 V
0 4001 R
0 -31 V
2228 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2228 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2573 720 M
0 31 V
0 4001 R
0 -31 V
3030 720 M
0 31 V
0 4001 R
0 -31 V
3264 720 M
0 31 V
0 4001 R
0 -31 V
3375 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3375 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3720 720 M
0 31 V
0 4001 R
0 -31 V
4177 720 M
0 31 V
0 4001 R
0 -31 V
4411 720 M
0 31 V
0 4001 R
0 -31 V
4523 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4523 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 10)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4868 720 M
0 31 V
0 4001 R
0 -31 V
5325 720 M
0 31 V
0 4001 R
0 -31 V
5559 720 M
0 31 V
0 4001 R
0 -31 V
5670 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5670 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6015 720 M
0 31 V
0 4001 R
0 -31 V
6472 720 M
0 31 V
0 4001 R
0 -31 V
6706 720 M
0 31 V
0 4001 R
0 -31 V
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (U/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -56.0 MCshow
grestore
grestore
LTb
3936 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 884.18\))]
] -56.0 MRshow
grestore
LT1
4023 1207 Crs
4592 1979 Crs
4907 2526 Crs
5099 2738 Crs
5208 2832 Crs
5253 2887 Crs
5362 2962 Crs
5537 3090 Crs
5699 3198 Crs
5821 3273 Crs
5899 3320 Crs
5931 3341 Crs
5978 3370 Crs
6065 3430 Crs
6159 3497 Crs
6238 3555 Crs
6291 3595 Crs
6315 3612 Crs
6342 3634 Crs
6397 3678 Crs
6460 3729 Crs
6516 3774 Crs
6555 3804 Crs
6572 3816 Crs
6591 3830 Crs
6628 3856 Crs
6673 3882 Crs
6714 3898 Crs
6743 3904 Crs
6756 3905 Crs
6769 3904 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT5
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 781.22\))]
] -56.0 MRshow
grestore
LT5
3962 1117 Circle
4530 1650 Circle
4845 2027 Circle
5037 2239 Circle
5147 2349 Circle
5191 2388 Circle
5301 2487 Circle
5476 2637 Circle
5638 2769 Circle
5760 2867 Circle
5837 2928 Circle
5869 2953 Circle
5916 2991 Circle
6003 3064 Circle
6097 3143 Circle
6176 3211 Circle
6230 3258 Circle
6253 3279 Circle
6281 3304 Circle
6335 3354 Circle
6398 3411 Circle
6454 3461 Circle
6493 3493 Circle
6510 3506 Circle
6529 3520 Circle
6566 3545 Circle
6611 3569 Circle
6652 3583 Circle
6681 3588 Circle
6695 3588 Circle
6707 3588 Circle
6734 3583 Circle
6766 3569 Circle
6169 4329 Circle
1.000 UL
LT0
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (del Alamo et al. \(Re)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Helvetica) 240.0 0.0 true true 0 ( = 930.72\))]
] -56.0 MRshow
grestore
LT0
5834 4089 M
670 0 V
1080 722 M
568 0 V
691 9 V
404 18 V
287 27 V
222 36 V
182 45 V
153 54 V
133 62 V
118 72 V
105 79 V
95 86 V
86 93 V
80 97 V
74 101 V
68 102 V
65 101 V
60 99 V
57 94 V
54 90 V
51 84 V
48 78 V
46 71 V
45 66 V
42 60 V
40 54 V
39 49 V
38 46 V
36 41 V
35 37 V
33 35 V
33 31 V
31 30 V
31 27 V
29 25 V
29 23 V
28 22 V
27 21 V
26 20 V
26 19 V
25 18 V
25 17 V
23 16 V
24 16 V
22 16 V
22 15 V
22 14 V
21 15 V
21 14 V
20 13 V
20 14 V
20 13 V
19 13 V
18 13 V
19 12 V
18 12 V
17 13 V
18 12 V
17 11 V
16 12 V
17 12 V
16 11 V
16 11 V
15 12 V
16 11 V
15 11 V
15 10 V
14 11 V
15 11 V
14 10 V
14 11 V
13 10 V
14 10 V
13 10 V
13 10 V
13 10 V
13 10 V
13 10 V
12 9 V
13 10 V
12 9 V
12 10 V
11 9 V
12 9 V
11 9 V
12 9 V
11 9 V
11 9 V
11 9 V
11 9 V
10 8 V
11 9 V
10 8 V
10 9 V
11 8 V
10 9 V
9 8 V
10 8 V
10 8 V
9 8 V
10 8 V
9 8 V
10 8 V
stroke
6229 3513 M
9 8 V
9 8 V
9 8 V
9 7 V
8 8 V
9 7 V
9 8 V
8 7 V
8 8 V
9 7 V
8 7 V
8 7 V
8 8 V
8 7 V
8 7 V
8 7 V
8 7 V
7 7 V
8 6 V
7 7 V
8 7 V
7 7 V
7 6 V
8 7 V
7 6 V
7 7 V
7 6 V
7 6 V
7 7 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
6 6 V
7 6 V
6 6 V
6 6 V
7 5 V
6 6 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
5 5 V
5 4 V
6 5 V
5 4 V
5 5 V
6 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 4 V
4 2 V
5 3 V
5 3 V
4 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
4 1 V
5 2 V
4 1 V
4 1 V
5 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
1 0 V
1.000 UL
LTb
1080 720 M
5712 0 V
0 4032 V
-5712 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-18) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms950_shear.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:17:52 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
984 720 M
63 0 V
5745 0 R
-63 0 V
stroke
840 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (-0.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 1526 M
63 0 V
5745 0 R
-63 0 V
stroke
840 1526 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 2333 M
63 0 V
5745 0 R
-63 0 V
stroke
840 2333 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 3139 M
63 0 V
5745 0 R
-63 0 V
stroke
840 3139 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 3946 M
63 0 V
5745 0 R
-63 0 V
stroke
840 3946 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 4752 M
63 0 V
5745 0 R
-63 0 V
stroke
840 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
984 720 M
0 63 V
0 3969 R
0 -63 V
stroke
984 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1595 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1595 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2207 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2207 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 200)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2818 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2818 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 300)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3429 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3429 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 400)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4041 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4041 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 500)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4652 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4652 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 600)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5264 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5264 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 700)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5875 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5875 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 800)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6486 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6486 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 900)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
984 720 M
5808 0 V
0 4032 V
-5808 0 V
984 720 L
LTb
3888 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
1595 1768 M
gsave 0 setgray
[ [(Symbol) 240.0 0.0 true true 0 (m)]
[(Italics) 240.0 0.0 true true 0 (\(dU/dy\)/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MLshow
grestore
LTb
4224 2494 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (-)]
[(Symbol) 240.0 0.0 true true 0 (r)]
[(Italics) 240.0 0.0 true true 0 (<uv>/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
[(Italics) 192.0 120.0 true true 0 (2)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small)]
] -80.0 MRshow
grestore
LT1
984 3139 Crs
1006 2884 Crs
1054 2393 Crs
1116 1902 Crs
1178 1668 Crs
1226 1676 Crs
1249 1661 Crs
1314 1601 Crs
1452 1578 Crs
1632 1559 Crs
1812 1552 Crs
1951 1548 Crs
2016 1547 Crs
2118 1546 Crs
2334 1544 Crs
2614 1542 Crs
2895 1540 Crs
3111 1538 Crs
3212 1538 Crs
3340 1538 Crs
3612 1537 Crs
3966 1536 Crs
4319 1534 Crs
4591 1533 Crs
4719 1533 Crs
4861 1533 Crs
5163 1532 Crs
5554 1530 Crs
5946 1528 Crs
6248 1527 Crs
6390 1526 Crs
6531 1526 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT5
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model)]
] -80.0 MRshow
grestore
LT5
984 3139 Circle
1004 2688 Circle
1046 2164 Circle
1101 1870 Circle
1156 1731 Circle
1198 1679 Circle
1218 1652 Circle
1275 1630 Circle
1398 1595 Circle
1557 1575 Circle
1716 1563 Circle
1839 1558 Circle
1896 1556 Circle
1986 1554 Circle
2177 1550 Circle
2424 1546 Circle
2672 1544 Circle
2863 1543 Circle
2953 1542 Circle
3066 1541 Circle
3306 1540 Circle
3618 1538 Circle
3931 1536 Circle
4171 1535 Circle
4284 1534 Circle
4409 1533 Circle
4676 1532 Circle
5022 1530 Circle
5368 1528 Circle
5635 1527 Circle
5760 1526 Circle
5885 1526 Circle
6152 1524 Circle
6498 1523 Circle
6169 4329 Circle
1.000 UL
LT0
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (del Alamo et al.)]
] -80.0 MRshow
grestore
LT0
5834 4089 M
670 0 V
984 3139 M
1 0 V
1 0 V
1 -1 V
2 -1 V
2 -2 V
2 -3 V
3 -8 V
3 -13 V
4 -21 V
4 -32 V
4 -47 V
5 -61 V
5 -76 V
6 -89 V
6 -99 V
6 -104 V
7 -106 V
7 -104 V
7 -98 V
8 -91 V
8 -81 V
9 -73 V
9 -64 V
9 -56 V
10 -47 V
10 -42 V
10 -35 V
11 -30 V
11 -26 V
12 -22 V
12 -19 V
12 -16 V
12 -14 V
13 -11 V
14 -11 V
14 -9 V
14 -7 V
14 -7 V
15 -6 V
15 -5 V
16 -4 V
16 -4 V
16 -3 V
17 -4 V
17 -2 V
17 -3 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
19 -2 V
19 -1 V
20 -2 V
20 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -2 V
22 -1 V
22 -1 V
23 0 V
23 -1 V
23 -1 V
23 -1 V
24 -1 V
24 0 V
25 -1 V
25 -1 V
25 0 V
25 -1 V
26 -1 V
26 0 V
27 -1 V
26 0 V
27 -1 V
28 0 V
27 -1 V
28 0 V
29 -1 V
28 0 V
29 -1 V
29 0 V
30 0 V
30 -1 V
30 0 V
30 -1 V
31 0 V
31 0 V
31 -1 V
31 0 V
32 0 V
32 -1 V
33 0 V
32 0 V
33 0 V
33 -1 V
34 0 V
33 0 V
34 0 V
34 -1 V
35 0 V
35 0 V
stroke
2894 1542 M
35 0 V
35 -1 V
35 0 V
36 0 V
36 0 V
36 -1 V
37 0 V
37 0 V
36 0 V
38 0 V
37 0 V
38 -1 V
37 0 V
39 0 V
38 0 V
38 0 V
39 0 V
39 -1 V
39 0 V
40 0 V
39 0 V
40 0 V
40 0 V
40 -1 V
40 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 0 V
41 -1 V
42 0 V
42 0 V
42 0 V
42 0 V
42 0 V
43 0 V
42 0 V
43 0 V
43 -1 V
43 0 V
43 0 V
44 0 V
43 0 V
44 0 V
44 0 V
43 -1 V
45 0 V
44 0 V
44 0 V
44 0 V
45 0 V
45 0 V
44 0 V
45 -1 V
45 0 V
45 0 V
45 0 V
46 0 V
45 0 V
45 -1 V
46 0 V
45 0 V
46 0 V
46 0 V
46 0 V
46 -1 V
46 0 V
46 0 V
46 0 V
46 0 V
46 -1 V
47 0 V
46 0 V
46 0 V
47 0 V
46 -1 V
47 0 V
46 0 V
47 0 V
46 -1 V
47 0 V
47 0 V
46 0 V
47 -1 V
47 0 V
46 0 V
47 0 V
47 0 V
46 -1 V
47 0 V
6 0 V
1.500 UP
1.000 UL
LT1
984 1526 Crs
1006 1590 Crs
1054 2214 Crs
1116 2976 Crs
1178 3047 Crs
1226 3069 Crs
1249 3206 Crs
1314 3075 Crs
1452 3073 Crs
1632 3038 Crs
1812 2984 Crs
1951 2945 Crs
2016 2927 Crs
2118 2886 Crs
2334 2818 Crs
2614 2731 Crs
2895 2638 Crs
3111 2566 Crs
3212 2532 Crs
3340 2490 Crs
3612 2403 Crs
3966 2293 Crs
4319 2179 Crs
4591 2091 Crs
4719 2049 Crs
4861 2005 Crs
5163 1910 Crs
5554 1788 Crs
5946 1665 Crs
6248 1571 Crs
6390 1526 Crs
6531 1482 Crs
1.500 UP
1.000 UL
LT5
984 1526 Circle
1004 3381 Circle
1046 4076 Circle
1101 4500 Circle
1156 4500 Circle
1198 4545 Circle
1218 4515 Circle
1275 4447 Circle
1398 4182 Circle
1557 3959 Circle
1716 3763 Circle
1839 3639 Circle
1896 3610 Circle
1986 3522 Circle
2177 3371 Circle
2424 3208 Circle
2672 3069 Circle
2863 2965 Circle
2953 2916 Circle
3066 2857 Circle
3306 2724 Circle
3618 2563 Circle
3931 2416 Circle
4171 2303 Circle
4284 2252 Circle
4409 2194 Circle
4676 2071 Circle
5022 1903 Circle
5368 1736 Circle
5635 1596 Circle
5760 1526 Circle
5885 1456 Circle
6152 1317 Circle
6498 1150 Circle
1.000 UL
LT0
984 1526 M
1 0 V
1 0 V
1 1 V
2 0 V
2 1 V
2 3 V
3 6 V
3 11 V
4 20 V
4 31 V
4 44 V
5 60 V
5 74 V
6 88 V
6 98 V
6 104 V
7 105 V
7 102 V
7 97 V
8 89 V
8 80 V
9 70 V
9 61 V
9 53 V
10 46 V
10 38 V
10 32 V
11 27 V
11 23 V
12 19 V
12 15 V
12 13 V
12 10 V
13 8 V
14 7 V
14 5 V
14 3 V
14 3 V
15 1 V
15 1 V
16 0 V
16 0 V
16 -1 V
17 -2 V
17 -2 V
17 -2 V
18 -3 V
18 -3 V
18 -3 V
19 -4 V
19 -4 V
19 -3 V
20 -5 V
20 -4 V
21 -4 V
21 -5 V
21 -5 V
21 -5 V
22 -5 V
22 -5 V
23 -6 V
23 -5 V
23 -6 V
23 -6 V
24 -6 V
24 -6 V
25 -6 V
25 -6 V
25 -7 V
25 -6 V
26 -7 V
26 -7 V
27 -6 V
26 -7 V
27 -8 V
28 -7 V
27 -7 V
28 -7 V
29 -8 V
28 -7 V
29 -8 V
29 -8 V
30 -8 V
30 -8 V
30 -8 V
30 -8 V
31 -8 V
31 -9 V
31 -8 V
31 -9 V
32 -8 V
32 -9 V
33 -9 V
32 -9 V
33 -9 V
33 -9 V
34 -9 V
33 -9 V
34 -9 V
34 -10 V
35 -9 V
35 -10 V
35 -9 V
35 -10 V
stroke
2964 2569 M
35 -10 V
36 -10 V
36 -9 V
36 -10 V
37 -11 V
37 -10 V
36 -10 V
38 -10 V
37 -11 V
38 -10 V
37 -11 V
39 -10 V
38 -11 V
38 -10 V
39 -11 V
39 -11 V
39 -11 V
40 -11 V
39 -11 V
40 -11 V
40 -11 V
40 -11 V
40 -12 V
41 -11 V
41 -11 V
41 -12 V
41 -11 V
41 -12 V
41 -11 V
42 -12 V
42 -12 V
42 -11 V
42 -12 V
42 -12 V
43 -12 V
42 -12 V
43 -12 V
43 -12 V
43 -12 V
43 -12 V
44 -12 V
43 -12 V
44 -12 V
44 -13 V
43 -12 V
45 -12 V
44 -12 V
44 -13 V
44 -12 V
45 -12 V
45 -13 V
44 -12 V
45 -13 V
45 -12 V
45 -13 V
45 -12 V
46 -13 V
45 -12 V
45 -13 V
46 -12 V
45 -13 V
46 -13 V
46 -12 V
46 -13 V
46 -13 V
46 -13 V
46 -12 V
46 -13 V
46 -13 V
46 -13 V
47 -13 V
46 -12 V
46 -13 V
47 -13 V
46 -13 V
47 -13 V
46 -13 V
47 -13 V
46 -13 V
47 -13 V
47 -12 V
46 -13 V
47 -13 V
47 -13 V
46 -13 V
47 -13 V
47 -13 V
46 -13 V
47 -13 V
6 -2 V
1.000 UL
LTb
984 720 M
5808 0 V
0 4032 V
-5808 0 V
984 720 L
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica


==> (inline-ps-19) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: vms950_ui2.eps
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon May 22 14:17:52 2006
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -80 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont
     setfont 6 get stringwidth pop add} {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 240 scalefont setfont
1.000 UL
LTb
1224 720 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 720 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1168 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1168 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 1616 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 1616 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2064 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2064 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 1.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2512 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2512 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 2960 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 2960 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 2.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3408 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3408 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 3856 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 3856 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 3.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4304 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4304 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 4)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 4752 M
63 0 V
5505 0 R
-63 0 V
stroke
1080 4752 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 4.5)]
] -80.0 MRshow
grestore
1.000 UL
LTb
1224 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1224 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 0)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1810 720 M
0 63 V
0 3969 R
0 -63 V
stroke
1810 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 100)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2396 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2396 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 200)]
] -80.0 MCshow
grestore
1.000 UL
LTb
2982 720 M
0 63 V
0 3969 R
0 -63 V
stroke
2982 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 300)]
] -80.0 MCshow
grestore
1.000 UL
LTb
3568 720 M
0 63 V
0 3969 R
0 -63 V
stroke
3568 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 400)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4155 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4155 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 500)]
] -80.0 MCshow
grestore
1.000 UL
LTb
4741 720 M
0 63 V
0 3969 R
0 -63 V
stroke
4741 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 600)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5327 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5327 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 700)]
] -80.0 MCshow
grestore
1.000 UL
LTb
5913 720 M
0 63 V
0 3969 R
0 -63 V
stroke
5913 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 800)]
] -80.0 MCshow
grestore
1.000 UL
LTb
6499 720 M
0 63 V
0 3969 R
0 -63 V
stroke
6499 480 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 ( 900)]
] -80.0 MCshow
grestore
1.000 UL
LTb
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
LTb
240 2736 M
gsave 0 setgray
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Italics) 240.0 0.0 true true 0 (<u)]
[(Italics) 192.0 -72.0 true true 0 (i)]
[(Italics) 192.0 120.0 true true 0 (2)]
[(Italics) 240.0 0.0 true true 0 (>)]
[(Italics) 192.0 120.0 true true 0 (1/2)]
[(Italics) 240.0 0.0 true true 0 (/u)]
[(Symbol) 192.0 -72.0 true true 0 (t)]
] -80.0 MCshow
grestore
grestore
LTb
4008 120 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (y)]
[(Italics) 192.0 120.0 true true 0 (+)]
] -104.0 MCshow
grestore
1.500 UP
LTb
2689 2512 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (u)]
] -80.0 MLshow
grestore
LTb
1400 1885 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (w)]
] -80.0 MLshow
grestore
LTb
2103 1526 M
gsave 0 setgray
[ [(Italics) 240.0 0.0 true true 0 (v)]
] -80.0 MLshow
grestore
1.500 UP
1.000 UL
LT1
LTb
5690 4569 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (VMS full-small)]
] -80.0 MRshow
grestore
LT1
5834 4569 M
670 0 V
1224 720 M
22 1646 V
45 1283 V
60 324 V
59 -330 V
46 -216 V
22 -19 V
62 -328 V
133 -277 V
173 -213 V
172 -143 V
133 -73 V
63 -9 V
97 -100 V
207 -106 V
269 -91 V
269 -70 V
207 -35 V
97 7 V
123 -71 V
261 -78 V
338 -80 V
339 -68 V
261 -39 V
123 4 V
136 -67 V
289 -75 V
376 -70 V
375 -45 V
289 -3 V
136 27 V
136 -27 V
250 3 V
1224 720 Crs
1246 2366 Crs
1291 3649 Crs
1351 3973 Crs
1410 3643 Crs
1456 3427 Crs
1478 3408 Crs
1540 3080 Crs
1673 2803 Crs
1846 2590 Crs
2018 2447 Crs
2151 2374 Crs
2214 2365 Crs
2311 2265 Crs
2518 2159 Crs
2787 2068 Crs
3056 1998 Crs
3263 1963 Crs
3360 1970 Crs
3483 1899 Crs
3744 1821 Crs
4082 1741 Crs
4421 1673 Crs
4682 1634 Crs
4805 1638 Crs
4941 1571 Crs
5230 1496 Crs
5606 1426 Crs
5981 1381 Crs
6270 1378 Crs
6406 1405 Crs
6542 1378 Crs
6169 4569 Crs
1.500 UP
1.000 UL
LT5
LTb
5690 4329 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (No model)]
] -80.0 MRshow
grestore
LT5
5834 4329 M
670 0 V
1224 720 M
19 2758 V
41 967 V
52 -44 V
53 -283 V
40 -212 V
19 -38 V
55 -259 V
118 -375 V
152 -262 V
153 -149 V
117 -91 V
55 14 V
86 -145 V
183 -150 V
238 -114 V
237 -74 V
183 -50 V
86 9 V
109 -88 V
230 -102 V
300 -99 V
299 -65 V
230 -27 V
109 23 V
120 -62 V
256 -61 V
331 -41 V
332 -5 V
256 28 V
120 50 V
120 -50 V
256 -28 V
331 5 V
282 35 V
1224 720 Circle
1243 3478 Circle
1284 4445 Circle
1336 4401 Circle
1389 4118 Circle
1429 3906 Circle
1448 3868 Circle
1503 3609 Circle
1621 3234 Circle
1773 2972 Circle
1926 2823 Circle
2043 2732 Circle
2098 2746 Circle
2184 2601 Circle
2367 2451 Circle
2605 2337 Circle
2842 2263 Circle
3025 2213 Circle
3111 2222 Circle
3220 2134 Circle
3450 2032 Circle
3750 1933 Circle
4049 1868 Circle
4279 1841 Circle
4388 1864 Circle
4508 1802 Circle
4764 1741 Circle
5095 1700 Circle
5427 1695 Circle
5683 1723 Circle
5803 1773 Circle
5923 1723 Circle
6179 1695 Circle
6510 1700 Circle
6169 4329 Circle
1.000 UL
LT0
1224 720 M
0 6 V
1 23 V
1 47 V
1 69 V
2 93 V
2 115 V
2 137 V
3 159 V
3 178 V
3 193 V
4 204 V
4 208 V
5 203 V
5 192 V
5 173 V
6 150 V
6 124 V
6 98 V
7 72 V
7 49 V
8 30 V
7 12 V
9 -2 V
8 -14 V
9 -22 V
9 -28 V
10 -34 V
10 -37 V
10 -38 V
11 -40 V
11 -40 V
11 -39 V
12 -38 V
12 -37 V
13 -36 V
13 -33 V
13 -32 V
13 -29 V
14 -28 V
14 -26 V
15 -24 V
15 -22 V
15 -20 V
16 -19 V
16 -17 V
16 -17 V
17 -15 V
17 -13 V
17 -13 V
18 -12 V
18 -11 V
18 -11 V
18 -9 V
19 -10 V
20 -8 V
19 -8 V
20 -8 V
21 -8 V
20 -7 V
21 -7 V
21 -6 V
22 -7 V
22 -6 V
22 -6 V
23 -6 V
23 -6 V
23 -6 V
23 -6 V
24 -6 V
24 -6 V
25 -6 V
24 -5 V
25 -6 V
26 -6 V
25 -6 V
26 -6 V
26 -6 V
27 -6 V
27 -7 V
27 -6 V
27 -6 V
28 -6 V
28 -7 V
28 -6 V
29 -7 V
29 -6 V
29 -7 V
29 -7 V
30 -6 V
30 -7 V
30 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
32 -7 V
32 -7 V
32 -7 V
32 -7 V
33 -7 V
32 -8 V
33 -7 V
34 -7 V
33 -7 V
stroke
3088 2158 M
34 -8 V
34 -7 V
34 -7 V
35 -8 V
35 -7 V
35 -8 V
35 -7 V
35 -8 V
36 -8 V
36 -7 V
36 -8 V
36 -8 V
37 -8 V
36 -7 V
37 -8 V
37 -8 V
38 -8 V
37 -8 V
38 -9 V
38 -8 V
38 -8 V
38 -8 V
39 -8 V
38 -9 V
39 -8 V
39 -9 V
40 -8 V
39 -9 V
39 -8 V
40 -9 V
40 -8 V
40 -9 V
40 -9 V
41 -8 V
40 -9 V
41 -9 V
41 -9 V
41 -9 V
41 -9 V
41 -9 V
42 -9 V
41 -9 V
42 -9 V
42 -9 V
42 -9 V
42 -9 V
42 -9 V
43 -10 V
42 -9 V
43 -10 V
42 -9 V
43 -10 V
43 -10 V
43 -9 V
43 -10 V
43 -10 V
44 -10 V
43 -10 V
43 -10 V
44 -10 V
44 -9 V
43 -10 V
44 -10 V
44 -9 V
44 -10 V
44 -9 V
44 -9 V
44 -9 V
44 -9 V
45 -9 V
44 -8 V
44 -9 V
45 -8 V
44 -7 V
45 -8 V
44 -7 V
45 -6 V
45 -7 V
44 -5 V
45 -5 V
45 -5 V
44 -4 V
45 -4 V
45 -3 V
44 -2 V
45 -2 V
45 -2 V
45 0 V
45 0 V
44 0 V
6 1 V
1.500 UP
1.000 UL
LT1
1224 720 M
22 601 V
45 500 V
60 318 V
59 89 V
46 18 V
22 10 V
62 -70 V
133 -65 V
173 -54 V
172 -54 V
133 -36 V
63 -7 V
97 -55 V
207 -68 V
269 -55 V
269 -47 V
207 -26 V
97 0 V
123 -50 V
261 -67 V
338 -62 V
339 -50 V
261 -28 V
123 0 V
136 -46 V
289 -58 V
376 -49 V
375 -27 V
289 0 V
136 17 V
136 -17 V
250 0 V
1224 720 Crs
1246 1321 Crs
1291 1821 Crs
1351 2139 Crs
1410 2228 Crs
1456 2246 Crs
1478 2256 Crs
1540 2186 Crs
1673 2121 Crs
1846 2067 Crs
2018 2013 Crs
2151 1977 Crs
2214 1970 Crs
2311 1915 Crs
2518 1847 Crs
2787 1792 Crs
3056 1745 Crs
3263 1719 Crs
3360 1719 Crs
3483 1669 Crs
3744 1602 Crs
4082 1540 Crs
4421 1490 Crs
4682 1462 Crs
4805 1462 Crs
4941 1416 Crs
5230 1358 Crs
5606 1309 Crs
5981 1282 Crs
6270 1282 Crs
6406 1299 Crs
6542 1282 Crs
1.500 UP
1.000 UL
LT5
1224 720 M
19 1193 V
41 565 V
52 116 V
53 4 V
40 -40 V
19 -1 V
55 -89 V
118 -139 V
152 -110 V
153 -70 V
117 -42 V
55 1 V
86 -64 V
183 -80 V
238 -64 V
237 -34 V
183 -15 V
86 9 V
109 -38 V
230 -36 V
300 -19 V
299 21 V
230 53 V
109 43 V
120 2 V
256 53 V
331 53 V
332 49 V
256 45 V
120 28 V
120 -28 V
256 -45 V
331 -49 V
282 -45 V
1224 720 Circle
1243 1913 Circle
1284 2478 Circle
1336 2594 Circle
1389 2598 Circle
1429 2558 Circle
1448 2557 Circle
1503 2468 Circle
1621 2329 Circle
1773 2219 Circle
1926 2149 Circle
2043 2107 Circle
2098 2108 Circle
2184 2044 Circle
2367 1964 Circle
2605 1900 Circle
2842 1866 Circle
3025 1851 Circle
3111 1860 Circle
3220 1822 Circle
3450 1786 Circle
3750 1767 Circle
4049 1788 Circle
4279 1841 Circle
4388 1884 Circle
4508 1886 Circle
4764 1939 Circle
5095 1992 Circle
5427 2041 Circle
5683 2086 Circle
5803 2114 Circle
5923 2086 Circle
6179 2041 Circle
6510 1992 Circle
1.000 UL
LT0
1224 720 M
0 4 V
1 15 V
1 30 V
1 43 V
2 54 V
2 63 V
2 70 V
3 75 V
3 76 V
3 76 V
4 73 V
4 71 V
5 66 V
5 62 V
5 58 V
6 53 V
6 49 V
6 46 V
7 42 V
7 38 V
8 35 V
7 32 V
9 28 V
8 26 V
9 22 V
9 19 V
10 16 V
10 14 V
10 12 V
11 9 V
11 8 V
11 6 V
12 5 V
12 4 V
13 2 V
13 2 V
13 1 V
13 -1 V
14 -1 V
14 -1 V
15 -2 V
15 -3 V
15 -3 V
16 -4 V
16 -4 V
16 -4 V
17 -4 V
17 -5 V
17 -5 V
18 -5 V
18 -5 V
18 -5 V
18 -6 V
19 -5 V
20 -6 V
19 -5 V
20 -6 V
21 -5 V
20 -6 V
21 -5 V
21 -6 V
22 -5 V
22 -5 V
22 -6 V
23 -5 V
23 -5 V
23 -5 V
23 -5 V
24 -5 V
24 -5 V
25 -5 V
24 -5 V
25 -5 V
26 -4 V
25 -5 V
26 -5 V
26 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -4 V
28 -5 V
28 -4 V
28 -4 V
29 -5 V
29 -4 V
29 -4 V
29 -5 V
30 -4 V
30 -5 V
30 -4 V
30 -4 V
31 -5 V
31 -4 V
31 -5 V
32 -4 V
32 -5 V
32 -4 V
32 -5 V
33 -5 V
32 -4 V
33 -5 V
34 -5 V
33 -4 V
stroke
3088 1723 M
34 -5 V
34 -5 V
34 -5 V
35 -4 V
35 -5 V
35 -5 V
35 -5 V
35 -5 V
36 -5 V
36 -5 V
36 -5 V
36 -5 V
37 -5 V
36 -5 V
37 -5 V
37 -6 V
38 -5 V
37 -5 V
38 -5 V
38 -6 V
38 -5 V
38 -6 V
39 -5 V
38 -6 V
39 -5 V
39 -6 V
40 -6 V
39 -5 V
39 -6 V
40 -6 V
40 -6 V
40 -6 V
40 -6 V
41 -6 V
40 -6 V
41 -6 V
41 -6 V
41 -7 V
41 -6 V
41 -6 V
42 -6 V
41 -6 V
42 -7 V
42 -6 V
42 -6 V
42 -6 V
42 -7 V
43 -6 V
42 -6 V
43 -7 V
42 -6 V
43 -6 V
43 -6 V
43 -6 V
43 -6 V
43 -6 V
44 -6 V
43 -6 V
43 -5 V
44 -6 V
44 -6 V
43 -5 V
44 -5 V
44 -6 V
44 -5 V
44 -5 V
44 -5 V
44 -4 V
44 -5 V
45 -4 V
44 -4 V
44 -5 V
45 -3 V
44 -4 V
45 -4 V
44 -3 V
45 -3 V
45 -2 V
44 -3 V
45 -2 V
45 -2 V
44 -2 V
45 -1 V
45 -1 V
44 -1 V
45 -1 V
45 -1 V
45 0 V
45 0 V
44 0 V
6 0 V
1.500 UP
1.000 UL
LT1
1224 720 M
22 60 V
45 195 V
60 274 V
59 233 V
46 120 V
22 42 V
62 66 V
133 62 V
173 35 V
172 18 V
133 -4 V
63 -6 V
97 -22 V
207 -40 V
269 -36 V
269 -23 V
207 -19 V
97 -10 V
123 -26 V
261 -48 V
338 -49 V
339 -39 V
261 -28 V
123 -13 V
136 -24 V
289 -43 V
376 -41 V
375 -22 V
289 -5 V
136 3 V
136 -3 V
250 4 V
1224 720 Crs
1246 780 Crs
1291 975 Crs
1351 1249 Crs
1410 1482 Crs
1456 1602 Crs
1478 1644 Crs
1540 1710 Crs
1673 1772 Crs
1846 1807 Crs
2018 1825 Crs
2151 1821 Crs
2214 1815 Crs
2311 1793 Crs
2518 1753 Crs
2787 1717 Crs
3056 1694 Crs
3263 1675 Crs
3360 1665 Crs
3483 1639 Crs
3744 1591 Crs
4082 1542 Crs
4421 1503 Crs
4682 1475 Crs
4805 1462 Crs
4941 1438 Crs
5230 1395 Crs
5606 1354 Crs
5981 1332 Crs
6270 1327 Crs
6406 1330 Crs
6542 1327 Crs
1.500 UP
1.000 UL
LT5
1224 720 M
19 773 V
41 327 V
52 163 V
53 53 V
40 -5 V
19 -2 V
55 -23 V
118 -34 V
152 -20 V
153 -15 V
117 -16 V
55 -7 V
86 -31 V
183 -49 V
238 -39 V
237 -19 V
183 -12 V
86 -4 V
109 -14 V
230 -17 V
300 13 V
299 57 V
230 64 V
109 32 V
120 28 V
256 54 V
331 53 V
332 47 V
256 26 V
120 6 V
120 -6 V
256 -26 V
331 -47 V
282 -45 V
1224 720 Circle
1243 1493 Circle
1284 1820 Circle
1336 1983 Circle
1389 2036 Circle
1429 2031 Circle
1448 2029 Circle
1503 2006 Circle
1621 1972 Circle
1773 1952 Circle
1926 1937 Circle
2043 1921 Circle
2098 1914 Circle
2184 1883 Circle
2367 1834 Circle
2605 1795 Circle
2842 1776 Circle
3025 1764 Circle
3111 1760 Circle
3220 1746 Circle
3450 1729 Circle
3750 1742 Circle
4049 1799 Circle
4279 1863 Circle
4388 1895 Circle
4508 1923 Circle
4764 1977 Circle
5095 2030 Circle
5427 2077 Circle
5683 2103 Circle
5803 2109 Circle
5923 2103 Circle
6179 2077 Circle
6510 2030 Circle
1.000 UL
LT0
LTb
5690 4089 M
gsave 0 setgray
[ [(Helvetica) 240.0 0.0 true true 0 (del Alamo et al.)]
] -80.0 MRshow
grestore
LT0
5834 4089 M
670 0 V
1224 720 M
1 0 V
1 1 V
1 1 V
2 2 V
2 5 V
2 8 V
3 10 V
3 15 V
3 18 V
4 22 V
4 26 V
5 29 V
5 32 V
5 35 V
6 37 V
6 38 V
6 40 V
7 40 V
7 41 V
8 40 V
7 40 V
9 39 V
8 38 V
9 37 V
9 34 V
10 33 V
10 31 V
10 29 V
11 27 V
11 24 V
11 23 V
12 21 V
12 19 V
13 17 V
13 16 V
13 14 V
13 12 V
14 11 V
14 10 V
15 9 V
15 7 V
15 7 V
16 5 V
16 5 V
16 4 V
17 4 V
17 2 V
17 3 V
18 2 V
18 1 V
18 1 V
18 0 V
19 1 V
20 0 V
19 0 V
20 -1 V
21 0 V
20 -1 V
21 -1 V
21 -1 V
22 -1 V
22 -1 V
22 -2 V
23 -1 V
23 -2 V
23 -1 V
23 -2 V
24 -2 V
24 -2 V
25 -1 V
24 -2 V
25 -2 V
26 -2 V
25 -2 V
26 -2 V
26 -2 V
27 -3 V
27 -2 V
27 -2 V
27 -2 V
28 -3 V
28 -2 V
28 -2 V
29 -3 V
29 -2 V
29 -3 V
29 -3 V
30 -2 V
30 -3 V
30 -3 V
30 -2 V
31 -3 V
31 -3 V
31 -3 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
33 -3 V
32 -3 V
33 -3 V
34 -3 V
stroke
3055 1585 M
33 -3 V
34 -4 V
34 -3 V
34 -3 V
35 -4 V
35 -3 V
35 -3 V
35 -4 V
35 -3 V
36 -4 V
36 -3 V
36 -4 V
36 -3 V
37 -4 V
36 -4 V
37 -3 V
37 -4 V
38 -4 V
37 -4 V
38 -4 V
38 -4 V
38 -4 V
38 -4 V
39 -4 V
38 -4 V
39 -4 V
39 -4 V
40 -4 V
39 -4 V
39 -4 V
40 -4 V
40 -5 V
40 -4 V
40 -4 V
41 -4 V
40 -5 V
41 -4 V
41 -4 V
41 -5 V
41 -4 V
41 -4 V
42 -4 V
41 -5 V
42 -4 V
42 -4 V
42 -4 V
42 -4 V
42 -4 V
43 -5 V
42 -4 V
43 -4 V
42 -4 V
43 -4 V
43 -4 V
43 -4 V
43 -4 V
43 -3 V
44 -4 V
43 -4 V
43 -3 V
44 -4 V
44 -3 V
43 -4 V
44 -3 V
44 -3 V
44 -3 V
44 -3 V
44 -3 V
44 -3 V
44 -3 V
45 -2 V
44 -3 V
44 -2 V
45 -2 V
44 -2 V
45 -2 V
44 -2 V
45 -2 V
45 -1 V
44 -2 V
45 -1 V
45 -1 V
44 -1 V
45 -1 V
45 -1 V
44 -1 V
45 0 V
45 -1 V
45 0 V
45 0 V
44 0 V
6 0 V
1.000 UL
LTb
1224 720 M
5568 0 V
0 4032 V
-5568 0 V
0 -4032 V
1.500 UP
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Italics Helvetica

